A Machine Learning Pressure Emulator for Hydrogen Embrittlement

A recent alternative for hydrogen transportation as a mixture with natural gas is blending it into natural gas pipelines. However, hydrogen embrittlement of material is a major concern for scientists and gas installation designers to avoid process failures. In this paper, we propose a physics-informed machine learning model to predict the gas pressure on the pipes' inner wall. Despite its high-fidelity results, the current PDE-based simulators are time- and computationally-demanding. Using simulation data, we train an ML model to predict the pressure on the pipelines' inner walls, which is a first step for pipeline system surveillance. We found that the physics-based method outperformed the purely data-driven method and satisfy the physical constraints of the gas flow system.

==> all_pred.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{blue061253}{RGB}{0,61,253}
\definecolor{darkslategray51}{RGB}{51,51,51}
\definecolor{gainsboro222}{RGB}{222,222,222}

\begin{axis}[
legend cell align={left},
legend pos=south west,
xlabel=Time($s$),
ylabel=Mean $p$ through pipeline length ($pa$),
height=7.3cm,
width=13cm,
legend cell align={left},
legend columns=4,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none},
tick align=outside,
x grid style={gainsboro222},
xmajorgrids,
xmajorticks,
xmin=1.17, xmax=2.03,
xtick style={color=darkslategray51},
y grid style={gainsboro222},
ymajorgrids,
ymin=-50, 
ymax=225,
ytick pos=left,
ytick style={color=darkslategray51}
]
\addplot [thick, black]
table {%
1.2	89.92348063
1.202	80.81347248
1.204	84.75866947
1.206	80.5863287
1.208	82.14325728
1.21	78.62116658
1.212	83.38828904
1.214	76.59462935
1.216	68.23347423
1.218	89.82796689
1.22	78.65705937
1.222	85.56505333
1.224	79.22261068
1.226	82.65115268
1.228	79.51209731
1.23	79.94524897
1.232	77.42218298
1.234	83.07720047
1.236	89.17778422
1.238	92.42091068
1.24	78.57401452
1.242	80.18431718
1.244	81.23332733
1.246	77.31671218
1.248	79.46453381
1.25	91.16839721
1.252	79.21486431
1.254	100.5331435
1.256	92.24269816
1.258	88.59577001
1.26	96.39850128
1.262	98.55751308
1.264	102.7285855
1.266	79.48200752
1.268	86.69363571
1.27	78.98980823
1.272	81.53315095
1.274	67.52966632
1.276	84.81974658
1.278	89.55013202
1.28	83.9011592
1.282	80.85722683
1.284	87.49702556
1.286	80.23116037
1.288	84.84499267
1.29	82.30832356
1.292	81.4869192
1.294	73.10853484
1.296	84.5031649
1.298	84.33798508
1.3	81.73077559
1.302	100.2539241
1.304	89.62254608
1.306	80.8568472
1.308	83.96209584
1.31	79.18842607
1.312	79.43326417
1.314	80.69197649
1.316	81.34724693
1.318	79.92635885
1.32	78.5980747
1.322	77.34746625
1.324	81.2441726
1.326	86.83060484
1.328	79.77505578
1.33	85.0814368
1.332	81.91919462
1.334	75.93887375
1.336	100.5955181
1.338	86.60930199
1.34	100.2893501
1.342	88.00408286
1.344	84.14810032
1.346	69.97323449
1.348	81.76153266
1.35	91.52835363
1.352	79.01470153
1.354	80.28906882
1.356	79.38951547
1.358	81.58261188
1.36	79.47830541
1.362	76.77329253
1.364	79.47374981
1.366	78.62648645
1.368	80.06031956
1.37	74.73842652
1.372	86.73987683
1.374	79.10662862
1.376	80.27968115
1.378	79.44018644
1.38	82.63642766
1.382	101.0867351
1.384	69.30216065
1.386	87.38171289
1.388	79.4558274
1.39	90.77061959
1.392	80.20374754
1.394	81.77968706
1.396	75.38007443
1.398	90.59332003
1.4	79.57219715
1.402	85.18712455
1.404	77.03489515
1.406	91.76506185
1.408	78.67851535
1.41	85.3679672
1.412	75.44198318
1.414	79.81164757
1.416	77.77718819
1.418	81.55585681
1.42	87.79452312
1.422	81.30046579
1.424	82.11396156
1.426	78.58731906
1.428	81.14664739
1.43	76.79103522
1.432	79.76169493
1.434	76.54443537
1.436	88.53454933
1.438	79.1352992
1.44	80.0322263
1.442	81.21587788
1.444	80.56463544
1.446	75.06674558
1.448	76.33619684
1.45	90.45492236
1.452	80.56300707
1.454	77.21757489
1.456	82.14824058
1.458	76.33222
1.46	95.74512552
1.462	81.93853215
1.464	79.43333213
1.466	74.19801859
1.468	82.07499378
1.47	101.9565369
1.472	79.1482555
1.474	71.01364811
1.476	82.70422907
1.478	81.21093037
1.48	91.1410867
1.482	79.93567557
1.484	80.35064511
1.486	85.08236384
1.488	83.85575827
1.49	83.38556485
1.492	75.8364765
1.494	74.61551322
1.496	79.47779971
1.498	81.4230472
1.5	78.01813169
1.502	90.47747394
1.504	89.05760697
1.506	81.78336479
1.508	81.96233636
1.51	99.78953282
1.512	79.5028391
1.514	92.94731835
1.516	100.7327643
1.518	78.4876474
1.52	77.01840321
1.522	80.41096697
1.524	76.70537807
1.526	80.86766206
1.528	85.65956797
1.53	78.29210802
1.532	80.1169594
1.534	79.70117847
1.536	99.07610447
1.538	82.56190146
1.54	84.41811176
1.542	77.71284826
1.544	87.48122126
1.546	78.95964215
1.548	78.49389081
1.55	78.91274989
1.552	78.488281
1.554	80.6997255
1.556	70.19314125
1.558	78.87181311
1.56	80.592009
1.562	76.64443726
1.564	80.96488698
1.566	91.06537276
1.568	73.71438506
1.57	69.52334162
1.572	101.0460499
1.574	79.468331
1.576	84.1610509
1.578	89.04291371
1.58	78.98349688
1.582	81.92961006
1.584	77.33440125
1.586	81.10130269
1.588	86.95094102
1.59	80.55119149
1.592	77.13794691
1.594	74.11670149
1.596	100.2099561
1.598	81.09686689
1.6	75.73502119
1.602	87.61837689
1.604	74.09460026
1.606	83.77016729
1.608	79.95896006
1.61	70.71855261
1.612	80.87106407
1.614	83.10622068
1.616	81.1534957
1.618	82.15928136
1.62	100.6756774
1.622	76.71150736
1.624	78.37685927
1.626	88.43041144
1.628	82.05701796
1.63	76.95218205
1.632	77.27563225
1.634	82.22030708
1.636	100.2894633
1.638	80.25702299
1.64	85.10532588
1.642	102.7772928
1.644	100.5195734
1.646	79.77222255
1.648	85.04352807
1.65	88.33683061
1.652	81.15627469
1.654	76.12523845
1.656	66.20266071
1.658	87.89998488
1.66	82.06409736
1.662	79.78919145
1.664	80.66508304
1.666	78.15148163
1.668	80.312322
1.67	81.1018372
1.672	79.14928779
1.674	73.15547577
1.676	91.16525049
1.678	77.90380415
1.68	75.56653386
1.682	79.85265513
1.684	79.70250562
1.686	79.00492723
1.688	74.77337701
1.69	76.87603229
1.692	81.42443191
1.694	79.97833095
1.696	88.17465592
1.698	79.55028179
1.7	79.21773651
1.702	79.09711846
1.704	80.12755893
1.706	75.90739138
1.708	91.16298828
1.71	83.42268229
1.712	101.1410329
1.714	78.65278662
1.716	79.19118422
1.718	79.1749657
1.72	78.45564559
1.722	90.61873606
1.724	81.64858996
1.726	77.94281399
1.728	91.71588196
1.73	80.32613218
1.732	85.53923463
1.734	81.14808369
1.736	82.06180513
1.738	78.47953985
1.74	90.2930857
1.742	84.21916549
1.744	84.1351992
1.746	79.80698709
1.748	81.98834046
1.75	79.7864106
1.752	80.36971467
1.754	80.34248224
1.756	78.97964428
1.758	77.34052463
1.76	80.29874004
1.762	78.646972
1.764	82.48893079
1.766	85.91834935
1.768	87.56849518
1.77	80.19253
1.772	79.90928375
1.774	84.36572909
1.776	99.89811623
1.778	101.7340559
1.78	91.39897006
1.782	80.86794359
1.784	72.84311335
1.786	101.2142759
1.788	76.66733356
1.79	74.61409002
1.792	75.83528113
1.794	76.39079075
1.796	78.76533815
1.798	88.56169686
1.8	73.62615217
1.802	83.09297171
1.804	72.95271412
1.806	82.4154506
1.808	76.74496684
1.81	80.87414402
1.812	77.37593105
1.814	78.94669458
1.816	92.04697648
1.818	90.71828364
1.82	87.86382809
1.822	81.41495259
1.824	80.35767975
1.826	75.90045853
1.828	84.11717986
1.83	87.62947015
1.832	101.3055928
1.834	88.29096892
1.836	75.68547869
1.838	91.74459552
1.84	80.4781018
1.842	79.64525102
1.844	87.16642278
1.846	75.43271551
1.848	86.73229674
1.85	77.65234948
1.852	82.13822954
1.854	77.32300355
1.856	81.56133112
1.858	101.3783525
1.86	80.36996106
1.862	79.95265483
1.864	82.14624573
1.866	88.33133473
1.868	81.02796108
1.87	101.6140896
1.872	80.38684524
1.874	85.99692843
1.876	86.74156366
1.878	86.17711536
1.88	72.7887636
1.882	68.06365271
1.884	80.55489602
1.886	99.41748571
1.888	87.11134099
1.89	68.6482791
1.892	76.20805398
1.894	74.18813306
1.896	77.38789334
1.898	78.45831034
1.9	92.88990195
1.902	88.29088562
1.904	100.5548586
1.906	92.49590842
1.908	81.36984862
1.91	79.76636476
1.912	78.72749432
1.914	88.58237775
1.916	101.2461642
1.918	89.74942345
1.92	86.89309952
1.922	79.26215652
1.924	76.26961146
1.926	75.16867648
1.928	67.84603815
1.93	74.39269246
1.932	79.07646941
1.934	81.46178672
1.936	71.75873259
1.938	81.45401578
1.94	73.29255851
1.942	87.43479823
1.944	78.42490097
1.946	80.53795549
1.948	76.70780373
1.95	79.57050998
1.952	78.51280491
1.954	81.78088765
1.956	77.24459726
1.958	84.45701662
1.96	101.5599969
1.962	81.02402973
1.964	78.15357562
1.966	78.37547988
1.968	78.46960789
1.97	81.88364098
1.972	83.41271638
1.974	91.22746332
1.976	100.6787957
1.978	80.66573396
1.98	75.52222794
1.982	81.99917604
1.984	72.92069614
1.986	71.13493657
1.988	80.17662088
1.99	75.74136078
1.992	80.2360282
1.994	102.3691803
1.996	89.95625029
1.998	71.83277588
2	88.04336436
};
\addplot [thick, red]
table {%
1.2	50.01553455
1.202	50.79330464
1.204	51.23681125
1.206	51.37713209
1.208	51.86603893
1.21	52.79485317
1.212	53.67357151
1.214	59.96856747
1.216	61.11947653
1.218	61.76495868
1.22	62.58781454
1.222	63.62765131
1.224	64.42990222
1.226	65.40954381
1.228	66.17382398
1.23	71.32967004
1.232	72.34699863
1.234	72.8271158
1.236	73.25342191
1.238	73.87853102
1.24	75.17567112
1.242	76.50762522
1.244	77.28479327
1.246	81.62013367
1.248	84.33936687
1.25	86.05188553
1.252	87.73422348
1.254	89.87213251
1.256	91.16279309
1.258	92.12252193
1.26	92.50911667
1.262	93.31088501
1.264	97.52407517
1.266	99.34893712
1.268	101.4412211
1.27	102.1847221
1.272	104.2309821
1.274	106.9990064
1.276	108.6599212
1.278	110.6191337
1.28	113.9783388
1.282	116.2527414
1.284	117.4154265
1.286	119.9921579
1.288	120.8930058
1.29	121.0605793
1.292	123.0114858
1.294	123.2559416
1.296	123.3959036
1.298	124.4067087
1.3	127.2872605
1.302	130.5343287
1.304	132.8669312
1.306	135.3756015
1.308	136.9077752
1.31	138.7757896
1.312	142.9348024
1.314	142.4989818
1.316	144.7963101
1.318	147.1735145
1.32	150.3710758
1.322	153.3968019
1.324	153.3542537
1.326	153.9017286
1.328	151.4537132
1.33	146.9151802
1.332	147.2724184
1.334	145.9086242
1.336	154.3699764
1.338	154.7234448
1.34	157.919416
1.342	164.5556408
1.344	165.4733884
1.346	165.8561515
1.348	160.7386292
1.35	162.0318977
1.352	165.8180767
1.354	164.2047215
1.356	163.2965971
1.358	165.116776
1.36	167.7752411
1.362	170.9668635
1.364	162.7049229
1.366	162.3754168
1.368	164.8674096
1.37	167.8255917
1.372	171.696188
1.374	175.4666551
1.376	174.7451942
1.378	175.5010553
1.38	176.3447454
1.382	167.6255441
1.384	170.204979
1.386	168.4334299
1.388	166.637253
1.39	163.4034407
1.392	161.3559948
1.394	162.3638897
1.396	163.2548765
1.398	155.2514527
1.4	153.3306536
1.402	154.4548309
1.404	155.1445652
1.406	158.3990008
1.408	163.2076945
1.41	164.1137459
1.412	164.6777694
1.414	153.5563165
1.416	149.1580039
1.418	150.7847337
1.42	153.9608798
1.422	154.6356884
1.424	153.7654785
1.426	151.4044659
1.428	149.1979508
1.43	147.6916471
1.432	136.4883344
1.434	139.0447862
1.436	137.7215496
1.438	138.7840487
1.44	137.9004734
1.442	134.4904199
1.444	131.552765
1.446	128.9462235
1.448	122.1387708
1.45	119.2708387
1.452	118.4509965
1.454	115.1286537
1.456	112.2428521
1.458	111.9406187
1.46	108.4542991
1.462	102.444637
1.464	101.0345532
1.466	92.58066433
1.468	90.15861795
1.47	87.58813839
1.472	86.31476088
1.474	86.13458474
1.476	83.00775849
1.478	81.0749676
1.48	78.37694844
1.482	72.07356673
1.484	70.07771599
1.486	69.99095409
1.488	69.6905772
1.49	68.32998598
1.492	66.25529711
1.494	59.44805243
1.496	56.60363401
1.498	53.35360242
1.5	51.42634804
1.502	47.76371833
1.504	44.23632156
1.506	41.35619836
1.508	37.91058568
1.51	35.68363127
1.512	33.88493252
1.514	33.68265389
1.516	32.34825348
1.518	31.2134868
1.52	30.22557837
1.522	28.83821301
1.524	26.88230828
1.526	24.97933285
1.528	22.84650993
1.53	20.54036422
1.532	20.05859454
1.534	18.03653992
1.536	16.22364284
1.538	15.95993985
1.54	15.79292467
1.542	14.25819093
1.544	12.71425312
1.546	10.95868431
1.548	9.978446366
1.55	12.48971903
1.552	10.99406631
1.554	8.489318106
1.556	7.032094576
1.558	6.777789628
1.56	5.573323736
1.562	5.185835797
1.564	3.835223829
1.566	7.596707447
1.568	7.659553589
1.57	6.485037513
1.572	5.574920364
1.574	4.435054365
1.576	3.130426213
1.578	2.130925089
1.58	0.806301801
1.582	3.704155241
1.584	5.285782951
1.586	4.227142788
1.588	3.040784579
1.59	2.224156827
1.592	1.754563074
1.594	1.102572105
1.596	0.442221644
1.598	0.031673403
1.6	5.641679663
1.602	5.695876632
1.604	5.536984994
1.606	5.40487193
1.608	5.573478131
1.61	5.276318298
1.612	4.896752779
1.614	4.097735813
1.616	8.68669476
1.618	10.26461473
1.62	10.68837105
1.622	10.44398369
1.624	9.924200293
1.626	9.607163352
1.628	9.351845898
1.63	8.997895222
1.632	8.564142299
1.634	15.05981939
1.636	15.42616945
1.638	15.1735395
1.64	14.98764792
1.642	14.99132459
1.644	15.03735903
1.646	15.05372891
1.648	14.93949051
1.65	21.13809748
1.652	22.31324937
1.654	22.48021701
1.656	22.43912704
1.658	22.51414332
1.66	22.68130581
1.662	22.87098306
1.664	23.02258936
1.666	27.28372453
1.668	30.22576918
1.67	30.78746569
1.672	31.01953449
1.674	31.03448797
1.676	31.43396249
1.678	31.78257522
1.68	32.18294977
1.682	32.49899717
1.684	39.18779394
1.686	40.53424311
1.688	41.16176591
1.69	41.3408443
1.692	41.65744474
1.694	42.19985364
1.696	42.76336373
1.698	43.24577094
1.7	49.0312071
1.702	51.55870439
1.704	52.52693054
1.706	53.31606677
1.708	53.75198662
1.71	54.20300817
1.712	54.77024496
1.714	55.54863258
1.716	55.41232951
1.718	61.81776211
1.72	63.01601644
1.722	63.68004806
1.724	64.32651943
1.726	64.93649318
1.728	65.83312139
1.73	66.29430167
1.732	66.52392465
1.734	72.93887518
1.736	74.97091481
1.738	76.52374108
1.74	78.219045
1.742	79.80707387
1.744	80.95571023
1.746	81.82190108
1.748	82.81031185
1.75	86.72918116
1.752	89.2494772
1.754	90.84741748
1.756	92.9830337
1.758	95.32285403
1.76	97.00591924
1.762	98.18290616
1.764	99.83602895
1.766	101.7462804
1.768	106.570481
1.77	106.6570408
1.772	107.0381024
1.774	107.0638197
1.776	107.839151
1.778	109.0515978
1.78	110.6518547
1.782	113.1089963
1.784	115.4146152
1.786	118.8674763
1.788	122.7036528
1.79	125.892698
1.792	127.945037
1.794	130.5600936
1.796	132.4674882
1.798	135.1965145
1.8	136.6577169
1.802	136.6141737
1.804	137.7480904
1.806	138.4030019
1.808	139.1172872
1.81	140.379895
1.812	143.0413041
1.814	144.9118301
1.816	147.7711108
1.818	147.189219
1.82	148.1591131
1.822	148.9993471
1.824	149.0483143
1.826	148.5353308
1.828	150.1025925
1.83	153.8486224
1.832	156.6554313
1.834	155.7261764
1.836	156.783908
1.838	158.3466923
1.84	159.494786
1.842	161.6980933
1.844	163.5244307
1.846	164.2540382
1.848	166.3693665
1.85	170.1513735
1.852	162.5571846
1.854	161.796682
1.856	164.5219882
1.858	167.4873484
1.86	173.6207537
1.862	173.6020312
1.864	178.3215397
1.866	180.621039
1.868	172.6471009
1.87	170.5128155
1.872	171.244937
1.874	173.6687235
1.876	177.7987931
1.878	178.1745992
1.88	177.2735041
1.882	176.5552124
1.884	179.2354326
1.886	167.6062944
1.888	166.9875209
1.89	171.6854394
1.892	176.201293
1.894	173.5608169
1.896	173.1956768
1.898	172.0200355
1.9	172.5139354
1.902	161.4769453
1.904	157.5079152
1.906	157.6312407
1.908	161.3690172
1.91	165.0969416
1.912	161.7989626
1.914	160.7057894
1.916	159.2000988
1.918	151.5212337
1.92	148.368693
1.922	149.0269863
1.924	148.1140603
1.926	145.8413536
1.928	142.7841498
1.93	139.9881189
1.932	138.4085248
1.934	137.3514626
1.936	124.0070864
1.938	122.2258821
1.94	122.103752
1.942	122.7265308
1.944	123.7178629
1.946	122.54097
1.948	121.2197494
1.95	122.004159
1.952	114.2643002
1.954	110.06724
1.956	108.3411565
1.958	105.503243
1.96	103.773226
1.962	98.02865718
1.964	95.88886047
1.966	97.15882886
1.968	99.00512907
1.97	91.45825791
1.972	91.03697635
1.974	89.8477002
1.976	84.18057076
1.978	80.97547829
1.98	79.0190966
1.982	75.93984069
1.984	75.26591692
1.986	70.01378792
1.988	69.63634723
1.99	67.88094611
1.992	63.09968758
1.994	61.1325185
1.996	58.65939964
1.998	55.84297563
2	52.44965884
};
\addplot [ultra thick, blue]
table {%
1.2	49.19057092
1.202	50.33563341
1.204	51.51047356
1.206	52.71589681
1.208	53.95270864
1.21	55.22171452
1.212	56.52369719
1.214	57.85956291
1.216	59.23006069
1.218	60.63593379
1.22	62.0779255
1.222	63.55672161
1.224	65.07298378
1.226	66.62713753
1.228	68.21957424
1.23	69.8506318
1.232	71.52043911
1.234	73.22885421
1.236	74.97568251
1.238	76.76064223
1.24	78.58304605
1.242	80.4420641
1.244	82.3367991
1.246	84.2661437
1.248	86.22874058
1.25	88.22319013
1.252	90.24799057
1.254	92.30149067
1.256	94.38200832
1.258	96.48781286
1.26	98.6171039
1.262	100.7680335
1.264	102.9386648
1.266	105.1269458
1.268	107.3306538
1.27	109.5473282
1.272	111.774189
1.274	114.0081221
1.276	116.2454521
1.278	118.4821546
1.28	120.7135206
1.282	122.9344959
1.284	125.1395161
1.286	127.3228433
1.288	129.4785715
1.29	131.6012629
1.292	133.6856048
1.294	135.7274117
1.296	137.7236205
1.298	139.671911
1.3	141.5718651
1.302	143.4239123
1.304	145.2297128
1.306	146.9917057
1.308	148.712763
1.31	150.3956784
1.312	152.0430218
1.314	153.6564934
1.316	155.236885
1.318	156.7840459
1.32	158.2966283
1.322	159.7727496
1.324	161.2100808
1.326	162.6064006
1.328	163.9599791
1.33	165.2698892
1.332	166.5360714
1.334	167.7591519
1.336	168.9399625
1.338	170.0788342
1.34	171.174993
1.342	172.2253456
1.344	173.2244725
1.346	174.1637256
1.348	175.0317369
1.35	175.8147972
1.352	176.4979115
1.354	177.0661013
1.356	177.5061093
1.358	177.80714
1.36	177.9626444
1.362	177.9695517
1.364	177.8287686
1.366	177.5436985
1.368	177.1192832
1.37	176.5606919
1.372	175.8724182
1.374	175.0575347
1.376	174.117919
1.378	173.054542
1.38	171.8684605
1.382	170.5618351
1.384	169.1389377
1.386	167.6067612
1.388	165.9752352
1.39	164.2567382
1.392	162.4652056
1.394	160.6148365
1.396	158.7189041
1.398	156.7884277
1.4	154.8313606
1.402	152.852251
1.404	150.851907
1.406	148.8283165
1.408	146.776882
1.41	144.6918424
1.412	142.5672258
1.414	140.3977145
1.416	138.179719
1.418	135.911444
1.42	133.5932119
1.422	131.2270066
1.424	128.8160394
1.426	126.3640765
1.428	123.874707
1.43	121.3511487
1.432	118.7954218
1.434	116.2087904
1.436	113.5914229
1.438	110.9428981
1.44	108.2625105
1.442	105.5496732
1.444	102.8045195
1.446	100.0280421
1.448	97.22260093
1.45	94.39184597
1.452	91.54081468
1.454	88.67570145
1.456	85.80369816
1.458	82.93253962
1.46	80.07027558
1.462	77.22493524
1.464	74.404192
1.466	71.61515431
1.468	68.86439362
1.47	66.15738313
1.472	63.4991406
1.474	60.89352854
1.476	58.34376709
1.478	55.85256987
1.48	53.42158697
1.482	51.05226947
1.484	48.74565862
1.486	46.50222561
1.488	44.32232658
1.49	42.20614447
1.492	40.15364135
1.494	38.16473423
1.496	36.23929363
1.498	34.37712888
1.5	32.57803108
1.502	30.84178133
1.504	29.16812241
1.506	27.55674959
1.508	26.00738567
1.51	24.5196316
1.512	23.09301305
1.514	21.72702092
1.516	20.42113204
1.518	19.17461686
1.52	17.98668093
1.522	16.8564891
1.524	15.78315625
1.526	14.76559753
1.528	13.80269316
1.53	12.89328915
1.532	12.03616666
1.534	11.22998267
1.536	10.47338356
1.538	9.764989185
1.54	9.103378653
1.542	8.487085405
1.544	7.914641494
1.546	7.384584005
1.548	6.895415239
1.55	6.445669842
1.552	6.033895326
1.554	5.658672345
1.556	5.318543105
1.558	5.012031848
1.56	4.737840969
1.562	4.494672864
1.564	4.28122993
1.566	4.096214562
1.568	3.93845753
1.57	3.806598143
1.572	3.69958586
1.574	3.616378339
1.576	3.555933239
1.578	3.517208219
1.58	3.499303475
1.582	3.501083287
1.584	3.521683364
1.586	3.560350496
1.588	3.616331473
1.59	3.688873086
1.592	3.777222125
1.594	3.880683768
1.596	3.998571196
1.598	4.130174446
1.6	4.275003791
1.602	4.432569502
1.604	4.602381852
1.606	4.783951113
1.608	4.976787558
1.61	5.180704973
1.612	5.394870313
1.614	5.619001551
1.616	5.852856566
1.618	6.096193234
1.62	6.348769432
1.622	6.610343039
1.624	6.88067193
1.626	7.159513984
1.628	7.446627078
1.63	7.741958981
1.632	8.045154281
1.634	8.356075034
1.636	8.674679235
1.638	9.000924879
1.64	9.334769961
1.642	9.676172476
1.644	10.02509042
1.646	10.38148178
1.648	10.74530457
1.65	11.11662317
1.652	11.49536728
1.654	11.88151274
1.656	12.27516833
1.658	12.67644285
1.66	13.0854451
1.662	13.50228387
1.664	13.92706796
1.666	14.35990617
1.668	14.80090728
1.67	15.25023367
1.672	15.7080315
1.674	16.17437313
1.676	16.64949027
1.678	17.13361462
1.68	17.62697787
1.682	18.12981172
1.684	18.64234788
1.686	19.16481804
1.688	19.69745389
1.69	20.24049835
1.692	20.79424813
1.694	21.35889966
1.696	21.93477061
1.698	22.52217866
1.7	23.12144147
1.702	23.73287671
1.704	24.35680205
1.706	24.99353515
1.708	25.64339368
1.71	26.30669532
1.712	26.98378638
1.714	27.67499427
1.716	28.38067406
1.718	29.10118297
1.72	29.83687829
1.722	30.58811725
1.724	31.35525723
1.726	32.13869585
1.728	32.93873681
1.73	33.75578744
1.732	34.59025506
1.734	35.44254698
1.736	36.31307053
1.738	37.20224624
1.74	38.11054517
1.742	39.03828663
1.744	39.98601544
1.746	40.95427645
1.748	41.94361451
1.75	42.95457444
1.752	43.98773125
1.754	45.04369076
1.756	46.12299158
1.758	47.22641242
1.76	48.35473199
1.762	49.508729
1.764	50.68918215
1.766	51.89687217
1.768	53.13266281
1.77	54.3974694
1.772	55.69219626
1.774	57.01774773
1.776	58.37500488
1.778	59.76484994
1.78	61.18829607
1.782	62.64600044
1.784	64.13862019
1.786	65.66681245
1.788	67.23092108
1.79	68.83180557
1.792	70.46921696
1.794	72.14288747
1.796	73.85254936
1.798	75.59762256
1.8	77.37766836
1.802	79.19121725
1.804	81.03658816
1.806	82.91210004
1.808	84.81604136
1.81	86.74625674
1.812	88.7004233
1.814	90.67620612
1.816	92.67127266
1.818	94.68332494
1.82	96.71021415
1.822	98.74991322
1.824	100.8006054
1.826	102.860634
1.828	104.9285139
1.83	107.0028679
1.832	109.0823797
1.834	111.1656589
1.836	113.2512205
1.838	115.3373852
1.84	117.4221489
1.842	119.5033117
1.844	121.5783256
1.846	123.6445648
1.848	125.6993375
1.85	127.7403231
1.852	129.7655902
1.854	131.774224
1.856	133.7663554
1.858	135.7435453
1.86	137.7088797
1.862	139.6668718
1.864	141.623477
1.866	143.585539
1.868	145.5604933
1.87	147.5557219
1.872	149.5780807
1.874	151.633033
1.876	153.7245592
1.878	155.8542558
1.88	158.0218608
1.882	160.2242981
1.884	162.4572892
1.886	164.7147842
1.888	166.9903565
1.89	169.2775078
1.892	171.5703562
1.894	173.863656
1.896	176.1525037
1.898	178.4320244
1.9	180.6954118
1.902	182.9343194
1.904	185.1360409
1.906	187.2846897
1.908	189.3600736
1.91	191.3394272
1.912	193.1989376
1.914	194.9162704
1.916	196.4731991
1.918	197.8579171
1.92	199.0660269
1.922	200.1001703
1.924	200.9688309
1.926	201.6834474
1.928	202.2559513
1.93	202.696249
1.932	203.0108255
1.934	203.2022589
1.936	203.270321
1.938	203.2137864
1.94	203.0326791
1.942	202.7302823
1.944	202.3138715
1.946	201.7943268
1.948	201.1839983
1.95	200.4943899
1.952	199.7320507
1.954	198.8974553
1.956	197.9823639
1.958	196.9708365
1.96	195.8408154
1.962	194.5672637
1.964	193.1258361
1.966	191.4975994
1.968	189.6698694
1.97	187.6394465
1.972	185.4096243
1.974	182.9895211
1.976	180.3904888
1.978	177.6237755
1.98	174.6987398
1.982	171.622285
1.984	168.3992899
1.986	165.0339794
1.988	161.5321501
1.99	157.9021097
1.992	154.1569863
1.994	150.313939
1.996	146.3944275
1.998	142.4225357
2	138.4231399
};

\addplot [dashed, thick, olive]
table {%
1.2	20.7192634595726
1.202	76.6281695642123
1.204	33.9128968931057
1.206	49.4132845682099
1.208	71.2479578365879
1.21	40.5041274937864
1.212	93.8969133239012
1.214	64.295694907691
1.216	39.6138803206494
1.218	73.784109323708
1.22	37.0765347917345
1.222	69.5670315647544
1.224	71.2799916512328
1.226	67.199143715773
1.228	47.302286658169
1.23	68.1534500546659
1.232	75.5597676710597
1.234	57.1018628643463
1.236	57.8352486777783
1.238	57.8245821499528
1.24	85.9870305541268
1.242	98.5580109801246
1.244	96.0186306976596
1.246	88.8018257847653
1.248	90.4959943387968
1.25	95.6119840161316
1.252	92.1822338220739
1.254	81.6063535397842
1.256	111.360304200675
1.258	62.9052326483962
1.26	88.7909624802305
1.262	101.331738486866
1.264	107.916274842014
1.266	95.7363741230492
1.268	77.0951233480249
1.27	84.6844385844517
1.272	104.97940581492
1.274	90.4335129141107
1.276	125.820713325345
1.278	116.658221072847
1.28	97.8973446655201
1.282	139.882029847368
1.284	136.639533092095
1.286	116.203797411873
1.288	132.096541982278
1.29	141.862967511209
1.292	137.244341129718
1.294	113.563723735993
1.296	138.159113326151
1.298	147.227961350305
1.3	164.73008546642
1.302	158.124390775063
1.304	141.150172315068
1.306	139.79949008307
1.308	119.531348066128
1.31	158.443870986287
1.312	158.643790616512
1.314	163.965885588874
1.316	167.040522509197
1.318	145.764607773612
1.32	149.257327177982
1.322	157.084511780866
1.324	145.239502502384
1.326	161.422617277492
1.328	184.786964072722
1.33	166.622861244008
1.332	151.942452536341
1.334	153.338979887484
1.336	166.895818000169
1.338	178.353479901079
1.34	173.185766733332
1.342	163.534169468943
1.344	198.097879049864
1.346	171.731248582382
1.348	194.037580694116
1.35	177.224088618542
1.352	196.009660192317
1.354	186.51922575302
1.356	191.254054979493
1.358	198.414126264991
1.36	172.34900648502
1.362	177.117498078254
1.364	195.785401000095
1.366	181.615134916926
1.368	159.624052319263
1.37	170.47091631194
1.372	179.531245646546
1.374	207.859807833016
1.376	176.895400363316
1.378	190.068770684771
1.38	171.49583187219
1.382	162.184061466766
1.384	131.801413674139
1.386	185.209822040833
1.388	177.510935687214
1.39	181.916409513483
1.392	138.518173532236
1.394	182.179776808176
1.396	171.729551974805
1.398	177.818534556293
1.4	149.39134952881
1.402	163.486079758872
1.404	157.911769180125
1.406	144.387014172093
1.408	154.674803607353
1.41	144.202564752021
1.412	133.349357714595
1.414	124.273346194706
1.416	131.026366514814
1.418	140.616457077128
1.42	158.464624653584
1.422	111.314467403979
1.424	117.79803933095
1.426	131.564042517342
1.428	117.688538708905
1.43	117.655734436706
1.432	149.88870105307
1.434	116.483417333776
1.436	105.635408288564
1.438	97.6081864777409
1.44	100.891738474691
1.442	126.392306231142
1.444	103.891141118709
1.446	100.045022473613
1.448	84.0231417436084
1.45	102.268322564351
1.452	103.738429900514
1.454	79.1914438178746
1.456	63.3522874916857
1.458	78.8771822311086
1.46	88.6024022953439
1.462	88.8150892897747
1.464	77.875621573897
1.466	59.9787989735187
1.468	89.5158606117985
1.47	18.9016106527011
1.472	43.6632097265743
1.474	72.9627021425683
1.476	40.3602442506567
1.478	68.4588343548996
1.48	73.3865581137392
1.482	73.7778703593626
1.484	33.5795512453254
1.486	29.5170034111474
1.488	50.6699871566315
1.49	41.7558502569136
1.492	54.4409686187902
1.494	39.5050723555542
1.496	65.3713936283446
1.498	39.8341142417689
1.5	14.8102284284317
1.502	3.26106032379873
1.504	-10.4325915579663
1.506	38.6865394736661
1.508	18.2038832967852
1.51	18.6565831732379
1.512	19.8587763646374
1.514	29.6498122519702
1.516	20.5337704088247
1.518	46.7775829405348
1.52	16.5262954557969
1.522	8.15729786568144
1.524	7.26245578233759
1.526	11.2594895672963
1.528	13.1929666262355
1.53	23.4926039420092
1.532	-9.35622544160558
1.534	-2.92718117269846
1.536	24.5146128258497
1.538	-5.66191207155623
1.54	14.4384912524556
1.542	-6.86938845122545
1.544	12.8857717475168
1.546	-11.0274063150989
1.548	7.77825907083866
1.55	-18.2216251097404
1.552	-6.00909518392071
1.554	-7.00429994089105
1.556	-23.9272072254918
1.558	-4.66675176558093
1.56	-11.1921010999489
1.562	6.3109579681663
1.564	-11.572276521797
1.566	26.7517970148408
1.568	-20.3595934342748
1.57	-0.376069543535192
1.572	-3.43479764134062
1.574	-16.1762897332221
1.576	-2.70312483832254
1.578	-9.05204492273553
1.58	16.1229777039311
1.582	13.1042998306862
1.584	-10.6329111171294
1.586	-2.16771008942344
1.588	-1.56922184288193
1.59	-1.37298380665659
1.592	11.0746593446512
1.594	-5.69536593489424
1.596	10.7585788630224
1.598	26.4397353289689
1.6	-9.60911106562844
1.602	-15.4130181012282
1.604	-4.80530101079401
1.606	9.14499479508218
1.608	-11.1621351452821
1.61	-18.5650052291268
1.612	-7.05055013638786
1.614	-2.73649466171856
1.616	-16.2666926746941
1.618	6.82668675543598
1.62	14.4047912214173
1.622	-3.33773476368908
1.624	16.6010371152631
1.626	4.10746641931603
1.628	12.1693682321885
1.63	27.0378822769021
1.632	19.6168373347606
1.634	1.20075294599893
1.636	-5.71132225059399
1.638	42.8149223524455
1.64	39.7778351321399
1.642	-23.0670827381923
1.644	-18.0269926254767
1.646	37.9192613284911
1.648	35.5209011263485
1.65	32.5712914235732
1.652	-4.84733506338171
1.654	39.2671277418761
1.656	-14.0238381694352
1.658	-3.81212821011218
1.66	26.657652101471
1.662	42.6008813701446
1.664	6.16496745794544
1.666	30.5696374153442
1.668	16.7273031414821
1.67	-2.82825939957413
1.672	22.5960452110998
1.674	30.3332738956381
1.676	10.4122556820608
1.678	-0.871445080438019
1.68	-12.296572139985
1.682	-4.75383231931263
1.684	12.6331190138971
1.686	43.9778241080152
1.688	34.127795982119
1.69	14.018154188336
1.692	20.3048407165854
1.694	8.93017075843558
1.696	17.6974824963985
1.698	28.8160127828393
1.7	17.0831095897835
1.702	30.174687273761
1.704	18.2063865126432
1.706	10.9907339321892
1.708	39.8056022826754
1.71	28.9102144358963
1.712	19.3163787626836
1.714	35.5774218451062
1.716	19.5317651587571
1.718	28.8378055537914
1.72	32.7317508030844
1.722	26.509319704
1.724	5.903240819
1.726	-1.690815444
1.728	37.252900602
1.73	23.072390903
1.732	59.613344927
1.734	40.005558936
1.736	25.554112357
1.738	42.659629699
1.74	4.954205787
1.742	44.572651292
1.744	24.185052465
1.746	47.991404348
1.748	42.460450100
1.75	35.194642232
1.752	27.738062187
1.754	44.405557346
1.756	27.698102587
1.758	41.9869098847969
1.76	49.7796587456599
1.762	50.2827435703606
1.764	28.3551500630716
1.766	55.9454898494948
1.768	31.5823602880598
1.77	51.2888494658272
1.772	72.492055837001
1.774	84.8853445836562
1.776	88.1218571211404
1.778	102.526730549309
1.78	100.932628556098
1.782	60.9454587112088
1.784	80.1994718430698
1.786	107.725607742011
1.788	79.9762397072612
1.79	95.8038346355079
1.792	104.050354738165
1.794	106.004057223846
1.796	107.544918557551
1.798	98.5692879489405
1.8	115.335383447949
1.802	119.380465890196
1.804	109.008609058689
1.806	84.4813091964
1.808	124.357459317134
1.81	110.228335655493
1.812	122.420145872047
1.814	110.040828631803
1.816	103.416393169809
1.818	119.776885941778
1.82	120.695391610021
1.822	126.255996591746
1.824	134.251801992594
1.826	113.779536239882
1.828	121.740074313942
1.83	144.942479449047
1.832	157.240284568789
1.834	138.687601143355
1.836	131.240274904609
1.838	122.95741745847
1.84	135.900466109153
1.842	110.040828631803
1.844	103.416393169809
1.846	119.776885941778
1.848	120.695391610021
1.85	126.255996591746
1.852	134.251801992594
1.854	113.779536239882
1.856	121.740074313942
1.858	144.942479449047
1.86	150.420954996165
1.862	184.719334551012
1.864	195.406468723379
1.866	152.56893290908
1.868	201.620668630158
1.87	180.407615742899
1.872	173.785261448768
1.874	179.366768093571
1.876	192.973286215288
1.878	178.398340246159
1.88	174.590786598649
1.882	160.118378212452
1.884	189.719546323981
1.886	217.210569889725
1.888	185.103280788163
1.89	198.44762179669
1.892	189.591652481829
1.894	218.667251112153
1.896	198.24635384796
1.898	169.642505324187
1.9	208.884123487972
1.902	162.147505446166
1.904	195.112632876841
1.906	191.666486338184
1.908	174.590786598649
1.91	160.118378212452
1.912	189.719546323981
1.914	217.210569889725
1.916	185.103280788163
1.918	198.44762179669
1.92	189.591652481829
1.922	218.667251112153
1.924	198.24635384796
1.926	169.642505324188
1.928	208.884123487972
1.93	162.147505446166
1.932	195.112632876841
1.934	191.666486338184
1.936	200.698352711096
1.938	185.077456622676
1.94	216.242738777799
1.942	219.457034436022
1.944	194.75638245535
1.946	186.674868859994
1.948	213.8196421683
1.95	212.216063991683
1.952	175.978243301169
1.954	152.047756760672
1.956	152.558339434738
1.958	131.266268676794
1.96	165.852247438172
1.962	134.903760077637
1.964	128.891383104385
1.966	125.998407649756
1.968	136.628997991171
1.97	129.06399105891
1.972	135.64327024628
1.974	162.329170970362
1.976	189.609729693943
1.978	174.85222814632
1.98	180.978243301169
1.982	157.047756760672
1.984	157.558339434738
1.986	156.266268676794
1.988	170.852247438172
1.99	159.903760077637
1.992	143.891383104385
1.994	130.998407649756
1.996	151.628997991171
1.998	164.06399105891
2	125.64327024628
};
\addlegendentry{TFT prediction}
\addlegendentry{Ground truth}
\addlegendentry{OpInf prediction}
\addlegendentry{FNO}

\end{axis}

\end{tikzpicture}

==> bc_with_p.tikz <==
\begin{tikzpicture}[scale=0.7]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{222,222,222}
\definecolor{steelblue31119180}{RGB}{31,119,180}


\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time ($s$)},
xmin=-0.1, xmax=2.1,
xtick style={color=black},
y grid style={darkgray176},
ylabel=\textcolor{steelblue31119180}{$U^z (m/s)$},
ymin=0, ymax=40,
ytick style={color=black},
xmajorgrids,
ymajorgrids
]
\addplot [thick, steelblue31119180]
table {%
0 4.45704801255281
0.0168067226890756 4.612346075906
0.0336134453781512 4.81017698637496
0.0504201680672268 5.05854838831575
0.0672268907563025 5.36580713482289
0.0840336134453781 5.74026701278289
0.100840336134454 6.18972838600391
0.117647058823529 6.72089922925233
0.134453781512605 7.33873935333258
0.151260504201681 8.04576286524649
0.168067226890756 8.84134665657919
0.184873949579832 9.72110326415867
0.201680672268908 10.6763829890873
0.218487394957983 11.6939710221987
0.235294117647059 12.7560392531424
0.252100840336134 13.8403988722727
0.26890756302521 14.9210791448917
0.285714285714286 15.9692311875887
0.302521008403361 16.9543255176188
0.319327731092437 17.8455816651509
0.336134453781513 18.6135407551145
0.352941176470588 19.2316711835678
0.369747899159664 19.6778863236962
0.386554621848739 19.9358536154664
0.403361344537815 19.9959871181911
0.420168067226891 19.8560398553135
0.436974789915966 19.5212458630595
0.453781512605042 19.0040014663594
0.470588235294118 18.3231170266704
0.487394957983193 17.5027102972457
0.504201680672269 16.5708471879399
0.521008403361344 15.5580626954749
0.53781512605042 14.4959123821414
0.554621848739496 13.4157117851122
0.571428571428571 12.3476154447941
0.588235294117647 11.3201647408745
0.605042016806723 10.3603874908495
0.621848739495798 9.49445341832351
0.638655462184874 8.74877097113624
0.65546218487395 8.15125406495901
0.672268907563025 7.73231135652502
0.689075630252101 7.52495995744502
0.705882352941176 7.56340944741809
0.722689075630252 7.87958122396473
0.739495798319328 8.49738451607928
0.756302521008403 9.4251663483642
0.773109243697479 10.6474956491743
0.789915966386555 12.1181341817064
0.80672268907563 13.7564231849163
0.823529411764706 15.4491250236551
0.840336134453782 17.0588820964179
0.857142857142857 18.4389900492086
0.873949579831933 19.4524726501113
0.890756302521008 19.9920017582093
0.907563025210084 19.9965373405648
0.92436974789916 19.4609806261816
0.941176470588235 18.4366069944778
0.957983193277311 17.0221814298558
0.974789915966386 15.3478296668412
0.991596638655462 13.5553012210758
1.00840336134454 11.7787910211688
1.02521008403361 10.1299133807411
1.04201680672269 8.6890249544918
1.05882352941176 7.50336828272627
1.07563025210084 6.59097185707397
1.09243697478992 5.9482621507394
1.10924369747899 5.55904504768449
1.12605042016807 5.40280217056674
1.14285714285714 5.46089000650321
1.15966386554622 5.71997025162029
1.17647058823529 6.17264419338592
1.19327731092437 6.81571748533197
1.21008403361345 7.6467793584272
1.22689075630252 8.65988904864859
1.2436974789916 9.84117841854224
1.26050420168067 11.1651401306598
1.27731092436975 12.5922832113216
1.29411764705882 14.0686899992821
1.3109243697479 15.5277854433397
1.32773109243697 16.894332240308
1.34453781512605 18.090320558176
1.36134453781513 19.0420824519564
1.3781512605042 19.6876970650705
1.39495798319328 19.9836285876845
1.41176470588235 19.9095969187965
1.42857142857143 19.4709252939105
1.4453781512605 18.6980011266899
1.46218487394958 17.6429514254254
1.47899159663866 16.3740792982325
1.49579831932773 14.9689443336657
1.51260504201681 13.5071337348398
1.52941176470588 12.0637394083329
1.54621848739496 10.7043479966362
1.56302521008403 9.48202018593998
1.57983193277311 8.4363557041567
1.59663865546218 7.594385205704
1.61344537815126 6.9727589019668
1.63025210084034 6.58054962071719
1.64705882352941 6.42196467872472
1.66386554621849 6.49835497783711
1.68067226890756 6.80909549501644
1.69747899159664 7.35115617069322
1.71428571428571 8.11745101578459
1.73109243697479 9.09431051982894
1.74789915966387 10.2586327873962
1.76470588235294 11.5753983654607
1.78151260504202 12.9962536843889
1.79831932773109 14.4597610845526
1.81512605042017 15.8936810996365
1.83193277310924 17.2193211801255
1.84873949579832 18.3576058316115
1.86554621848739 19.2361664879012
1.88235294117647 19.7964908276842
1.89915966386555 20.0000734705183
1.91596638655462 19.8326058381694
1.9327731092437 19.3055239916844
1.94957983193277 18.4546487886483
1.96638655462185 17.3361203171433
1.98319327731092 16.0202535022492
2 14.5842400307873
};
\end{axis}

\begin{axis}[
axis y line=right,
tick align=outside,
x grid style={darkgray176},
xmin=-0.1, xmax=2.1,
xtick pos=left,
xtick style={color=black},
y grid style={darkgray176},
ylabel=\textcolor{red}{$p (Pa)$},
ymin=-20.8864296214053, ymax=194.794227356581,
ytick pos=right,
ytick style={color=black},
yticklabel style={anchor=west}
]
\addplot [thick, red]
table {%
0 28.0505427203176
0.002 21.1356501548628
0.004 16.3678592610789
0.006 14.109794666249
0.008 12.5593486172435
0.01 11.8879113214112
0.012 11.6584539673951
0.014 12.7506552105078
0.016 13.3372159342654
0.018 13.7114064040992
0.02 14.3081117975561
0.022 14.4455612698391
0.024 14.6914383334226
0.026 14.9728480401393
0.028 15.2078600589544
0.03 16.4978982851754
0.032 17.2445022982327
0.034 17.7846765711778
0.036 17.9404077057122
0.038 18.0843803201134
0.04 18.3535917208388
0.042 18.7541775525719
0.044 19.0591039225402
0.046 19.3302012963268
0.048 21.1525830020179
0.05 21.4405133489428
0.052 21.3455528669348
0.054 21.3442114947019
0.056 21.5701458998039
0.058 21.8298917093634
0.06 22.0708340365306
0.062 22.3313093605154
0.064 24.1491581675272
0.066 24.7062316903799
0.068 25.034327863848
0.07 25.3867295419731
0.072 25.8976697237695
0.074 26.5010552308599
0.076 27.0098001440913
0.078 27.42740835516
0.08 27.6363915978634
0.082 29.8287676510024
0.084 30.0196147232656
0.086 30.101136149512
0.088 30.2864885883144
0.09 30.5929309611184
0.092 31.0134641444606
0.094 31.4283860155368
0.096 31.6873921029807
0.098 34.0671530339093
0.1 34.6507709311
0.102 34.8531076407017
0.104 34.9793107453311
0.106 34.8733243878264
0.108 35.0411464347666
0.11 35.2153525559351
0.112 35.6045991765497
0.114 37.8609361099314
0.116 38.9115398212477
0.118 39.4917500478106
0.12 39.862747242192
0.122 40.3268484189132
0.124 41.0237811201794
0.126 41.753825914297
0.128 42.4414363102743
0.13 42.5909912702625
0.132 45.3618517055131
0.134 45.8061389035215
0.136 45.876594168267
0.138 46.0231539169006
0.14 45.8755507029939
0.142 46.2646747631759
0.144 46.7633207799525
0.146 46.9312196306911
0.148 49.8930400144685
0.15 51.4198525702453
0.152 52.1603688984186
0.154 52.4130357577684
0.156 52.4145672404379
0.158 52.7415655325495
0.16 53.7832407159984
0.162 54.7539635244263
0.164 55.3425397786864
0.166 58.9362542121208
0.168 60.3658269783711
0.17 61.0227156127275
0.172 61.5453650662886
0.174 61.7576186238064
0.176 62.5670437118966
0.178 63.2255161883012
0.18 63.6229655365603
0.182 66.5555349490372
0.184 67.8458561881825
0.186 68.666859647837
0.188 69.2535716147718
0.19 70.4617464840412
0.192 71.0131681231337
0.194 71.7438662844632
0.196 72.686266173015
0.198 74.4327589683461
0.2 75.7763970184252
0.202 77.1253376943128
0.204 78.496756654814
0.206 80.010259763176
0.208 80.8082201189317
0.21 81.5366097126484
0.212 81.7992518951992
0.214 82.813938096646
0.216 84.7070979282907
0.218 86.6058055972118
0.22 87.566353306894
0.222 89.269266115116
0.224 90.1680632903983
0.226 92.107511465062
0.228 92.9141268180691
0.23 95.1713174415695
0.232 96.4595709270905
0.234 98.114155180124
0.236 99.6755847884859
0.238 101.445013954128
0.24 102.095859216088
0.242 105.759415745582
0.244 109.54666359516
0.246 110.876060047389
0.248 112.722250544694
0.25 115.341424973951
0.252 116.05680936157
0.254 118.426663231614
0.256 120.060841218636
0.258 120.766064462072
0.26 121.964877349677
0.262 124.013542258916
0.264 126.875060276705
0.266 128.234437724769
0.268 129.723693644724
0.27 130.875487269007
0.272 132.424097213123
0.274 133.731477036587
0.276 132.923615060288
0.278 133.770624024653
0.28 133.2097073799
0.282 132.811674774263
0.284 133.498340141664
0.286 135.438953531961
0.288 136.418993808533
0.29 139.078399127187
0.292 141.554342983725
0.294 142.235150940583
0.296 141.904262169256
0.298 143.838811731693
0.3 144.282343475798
0.302 146.812056266841
0.304 147.662592168372
0.306 147.363381806173
0.308 146.549549134583
0.31 147.550423808591
0.312 149.262549762292
0.314 151.854227731034
0.316 149.727152749231
0.318 151.654424363805
0.32 154.377387679947
0.322 153.365236889356
0.324 154.800966085083
0.326 155.948332975231
0.328 156.596117683397
0.33 157.945831934002
0.332 160.584202347811
0.334 159.699664633709
0.336 161.390749007796
0.338 159.795076308308
0.34 161.499441134358
0.342 164.010486183403
0.344 167.042954901635
0.346 166.852202582949
0.348 168.043344437299
0.35 164.08902462599
0.352 165.513592389198
0.354 165.491178927196
0.356 166.79645971071
0.358 168.660343095695
0.36 170.183454630591
0.362 175.199903623565
0.364 175.464187075514
0.366 171.553283910459
0.368 168.99644004508
0.37 168.730153101299
0.372 169.635999855648
0.374 172.845426611236
0.376 178.083371664178
0.378 176.967592608521
0.38 178.055725054643
0.382 177.446052258416
0.384 169.371021340754
0.386 167.447195046994
0.388 170.708709453337
0.39 174.692063463585
0.392 172.992034514201
0.394 177.73186850723
0.396 175.645584440807
0.398 172.211416384054
0.4 165.814129094891
0.402 166.856713180686
0.404 167.077958528634
0.406 163.355085226943
0.408 159.994322326879
0.41 159.747182630803
0.412 159.77391425082
0.414 158.899306678846
0.416 160.872315311303
0.418 155.101260423051
0.42 155.014263263118
0.422 154.228377189621
0.424 154.365597643309
0.426 153.566051360018
0.428 150.777794001899
0.43 148.799614215644
0.432 147.371111358916
0.434 140.168580636835
0.436 138.36533561785
0.438 134.669920459608
0.44 133.906532505542
0.442 136.331651272251
0.444 135.498538819797
0.446 134.17838656355
0.448 132.103092018102
0.45 127.893736622683
0.452 125.355152445955
0.454 123.338047859595
0.456 119.955126648986
0.458 120.026460236908
0.46 119.326316994982
0.462 119.232045101155
0.464 119.326293605991
0.466 120.127081466264
0.468 116.128322743222
0.47 113.976694855717
0.472 111.874992343357
0.474 112.037223037966
0.476 111.583261302962
0.478 109.452992675667
0.48 107.362673028649
0.482 106.965019950814
0.484 102.012951535607
0.486 98.2770271871406
0.488 95.0323400729081
0.49 92.2037143190148
0.492 90.5008646102229
0.494 90.7203624210859
0.496 89.757969481128
0.498 88.4351948688554
0.5 88.3244449755744
0.502 86.0921705898651
0.504 82.4837763820175
0.506 80.4544723437668
0.508 78.4080873931601
0.51 77.8757732493854
0.512 75.2197751968081
0.514 75.036889033813
0.516 73.5730713382209
0.518 70.9963215687243
0.52 69.7924756079285
0.522 67.5132318837945
0.524 65.4948530051279
0.526 63.0030490462205
0.528 61.7278340457065
0.53 61.2401411006655
0.532 59.8310634008405
0.534 57.6455309943402
0.536 56.3050909364983
0.538 55.7252672190179
0.54 56.2085454999599
0.542 53.9593405011488
0.544 53.1128057668657
0.546 51.6076263551436
0.548 49.6327843280493
0.55 47.0406126830629
0.552 46.3027596703507
0.554 45.0707087650656
0.556 43.1474447265576
0.558 41.2689576121261
0.56 39.7734815912371
0.562 37.7973526753864
0.564 36.138152862943
0.566 34.5143552450721
0.568 34.1962131633369
0.57 33.6277998587998
0.572 33.0454959553667
0.574 31.6688838163173
0.576 29.6374655148504
0.578 28.8944735451728
0.58 27.8854340382274
0.582 26.2597591775138
0.584 25.022739254599
0.586 25.6369832060538
0.588 23.984571389264
0.59 22.8198471277249
0.592 21.2587006011817
0.594 20.4032560314007
0.596 20.3257929627407
0.598 20.0076994392509
0.6 18.6660105671169
0.602 20.1024392321182
0.604 18.9039804183593
0.606 18.1774551608019
0.608 16.7671767473332
0.61 15.5869803570694
0.612 14.3949840443408
0.614 13.0800037701213
0.616 12.4769071516684
0.618 14.0917482334767
0.62 14.862845053354
0.622 14.4474640410789
0.624 13.9849428044075
0.626 13.211948186766
0.628 12.7846243532498
0.63 12.3305269157425
0.632 11.8592066165972
0.634 11.1991127351947
0.636 15.010650469454
0.638 14.6365636552308
0.64 13.8473746859035
0.642 13.1868869920245
0.644 12.6372624300897
0.646 12.4996865325626
0.648 12.0143028428132
0.65 11.4617181893379
0.652 15.6105237580103
0.654 17.0286891213519
0.656 16.987779104307
0.658 16.814451184868
0.66 16.12531396822
0.662 15.7679301777982
0.664 15.2514197532468
0.666 14.6337920154148
0.668 14.2040829241256
0.67 20.3121383523623
0.672 20.7666942451183
0.674 20.8240955313585
0.676 20.7597080711518
0.678 20.5166345157549
0.68 20.1833886502518
0.682 20.0719482470823
0.684 19.5960178130597
0.686 25.8812598920628
0.688 27.1566910194068
0.69 27.6653259434858
0.692 27.6317165940557
0.694 28.0124491998256
0.696 27.8806631237276
0.698 27.6653021347309
0.7 27.5628292044869
0.702 32.8052616859147
0.704 36.7062271524716
0.706 37.3589726313769
0.708 37.4545383942232
0.71 37.1579689847006
0.712 37.2483685707597
0.714 37.3708605300301
0.716 37.5301140389198
0.718 37.7094756316354
0.72 46.9346804030731
0.722 48.4858460515392
0.724 49.0434547554735
0.726 49.5540521799393
0.728 49.9921336026748
0.73 51.0594569445925
0.732 51.8028401525323
0.734 53.2189592805592
0.736 61.544161809971
0.738 64.7969803300185
0.74 65.6512154250989
0.742 66.5887219127539
0.744 66.8180681313638
0.746 67.2015085070958
0.748 67.5424747984305
0.75 68.0552328877381
0.752 68.6544369477315
0.754 79.2170461826431
0.756 80.5907707079003
0.758 81.9013577723556
0.76 82.9709830795305
0.762 84.7649238375231
0.764 86.7625094303614
0.766 88.1957981263519
0.768 89.4986066931021
0.77 99.4496207004748
0.772 103.023958838143
0.774 103.62513922039
0.776 105.079697814732
0.778 104.775891813835
0.78 105.811672413479
0.782 108.301088373134
0.784 109.326478530361
0.786 113.852510979425
0.788 117.632075924558
0.79 120.732892547877
0.792 123.474053011633
0.794 125.471873815537
0.796 125.639485875547
0.798 125.759003284041
0.8 127.9346832567
0.802 127.562733496795
0.804 132.883383771932
0.806 134.080083314218
0.808 138.122765818333
0.81 141.110987462451
0.812 142.560897656964
0.814 144.368628367067
0.816 145.57408840924
0.818 149.050601942007
0.82 151.499851820298
0.822 150.511849727586
0.824 151.046808365128
0.826 156.153718025389
0.828 159.813148690768
0.83 163.199926814351
0.832 165.01499209241
0.834 169.176853400138
0.836 174.696695824327
0.838 167.9124731201
0.84 167.777037464425
0.842 169.362406117601
0.844 173.978653808204
0.846 172.701816823609
0.848 173.960349239409
0.85 178.053544735148
0.852 177.501944800466
0.854 168.320391629381
0.856 169.026436176668
0.858 172.887423393023
0.86 179.164895168056
0.862 178.545564308415
0.864 178.647064024512
0.866 179.178843825838
0.868 182.53197000426
0.87 173.604367049951
0.872 169.086631023143
0.874 171.579875394252
0.876 175.555263059462
0.878 178.006812628264
0.88 181.679196683857
0.882 184.990561130309
0.884 184.657241012563
0.886 184.43832876912
0.888 167.706625042047
0.89 166.899474321657
0.892 165.159459773597
0.894 165.046542753688
0.896 163.320219023803
0.898 165.485626825396
0.9 161.141148185997
0.902 165.309042623043
0.904 150.260806075625
0.906 144.479261724987
0.908 142.349846320615
0.91 139.051661777025
0.912 135.016899212465
0.914 133.991236456814
0.916 141.683962330489
0.918 140.2144835386
0.92 140.731445380653
0.922 117.422435751712
0.924 116.3881960989
0.926 117.443971045948
0.928 115.951371697516
0.93 114.119043547034
0.932 111.26721747779
0.934 109.443353156232
0.936 108.922016969567
0.938 95.2187739585715
0.94 93.0021832097349
0.942 93.2900847212688
0.944 93.8533549974443
0.946 94.1764444331172
0.948 93.729536945802
0.95 93.6103497143573
0.952 93.2783852912073
0.954 88.7481921667341
0.956 77.8800258675065
0.958 73.8953945661875
0.96 71.5174459073198
0.962 67.335909986641
0.964 61.6337580501978
0.966 60.1650209347771
0.968 55.3691514651926
0.97 51.115561668325
0.972 43.8190684075442
0.974 43.5082748661699
0.976 43.0775107495397
0.978 40.1043505399773
0.98 36.3016336425772
0.982 33.3759380456608
0.984 30.9533044839238
0.986 26.8804030183012
0.988 23.2098259304484
0.99 20.3770784479913
0.992 18.875111691894
0.994 17.1675295522224
0.996 15.6213291575059
0.998 13.0283042613849
1 10.8465367999635
1.002 8.61476942000659
1.004 6.90967480306384
1.006 8.84579100091137
1.008 7.99025777404775
1.01 5.46739843448562
1.012 2.79553161264257
1.014 0.805478378292007
1.016 -1.37637194980216
1.018 -2.73709970420733
1.02 -4.48069355882617
1.022 0.129042790152598
1.024 -0.264210168913216
1.026 -2.25930430892904
1.028 -4.0261666895885
1.03 -5.75715015635848
1.032 -7.07134605640069
1.034 -8.05915911238196
1.036 -8.98362876379056
1.038 -10.5888423808744
1.04 -4.22594011272487
1.042 -4.62121143964785
1.044 -5.44505734404643
1.046 -6.81485334475073
1.048 -7.91743892689132
1.05 -9.00435303983909
1.052 -10.3098771427935
1.054 -11.0827633951332
1.056 -4.20297958239515
1.058 -3.78853055908599
1.06 -3.97212716429742
1.062 -4.59466535870878
1.064 -5.512594639421
1.066 -6.43830421648642
1.068 -7.39150178554207
1.07 -8.06432192090477
1.072 -2.88319999951068
1.074 -0.991171339653653
1.076 -0.855557270151675
1.078 -1.10280480696914
1.08 -1.60394972558692
1.082 -2.18985490075969
1.084 -2.25700718390636
1.086 -2.64642183957663
1.088 -2.96644143204168
1.09 3.89291272283421
1.092 4.61833777986151
1.094 4.32983838959272
1.096 3.8950722288966
1.098 3.35559826606489
1.1 3.13713214008876
1.102 2.77592213480216
1.104 2.31836349730942
1.106 7.5396144726861
1.108 8.96056528571827
1.11 9.33908272030045
1.112 9.62814160697209
1.114 9.80752362701068
1.116 9.85689933099639
1.118 9.66828668918407
1.12 9.46649503912134
1.122 9.28968965088359
1.124 15.3785496075785
1.126 15.9945862364013
1.128 16.2315695631815
1.13 16.415484515794
1.132 16.520791535382
1.134 16.4442110312965
1.136 16.4078119624012
1.138 16.3778019537909
1.14 21.6681190912516
1.142 22.7751040371643
1.144 23.2450587382313
1.146 23.5536957617199
1.148 23.8167588722764
1.15 24.026471552374
1.152 24.2617763912952
1.154 24.4518633291348
1.156 28.6849537124901
1.158 30.6625489777104
1.16 31.2532694333144
1.162 31.6131304181878
1.164 31.9302512829992
1.166 32.2288975986547
1.168 32.6499196115352
1.17 33.085466049723
1.172 33.5014054132155
1.174 39.0402233496307
1.176 40.0076151309945
1.178 40.5141824625956
1.18 40.6915470162226
1.182 40.9506352784094
1.184 41.2298232764046
1.186 41.6427883042601
1.188 42.1840146842522
1.19 47.2406107019784
1.192 49.1681181466763
1.194 50.0223222643366
1.196 50.8001928903324
1.198 51.2437610195991
1.2 51.3841108386442
1.202 51.8730837659457
1.204 52.8020181838037
1.206 53.6808527604458
1.208 59.9766710639821
1.21 61.1277501376813
1.212 61.7733449932801
1.214 62.5963205000132
1.216 63.636310280335
1.218 64.4386835535347
1.22 65.4184689564931
1.222 66.1828619860591
1.224 71.3393957466895
1.226 72.3568829637958
1.228 72.8370977149565
1.23 73.2634715755342
1.232 73.8886934366394
1.234 75.1860330770377
1.236 76.5181807927987
1.238 77.2954771555038
1.24 81.6313866227908
1.242 84.3509944887892
1.244 86.0637449519916
1.246 87.7463226304405
1.248 89.8845194629385
1.25 91.1753817522421
1.252 92.1352609772619
1.254 92.5219432207861
1.256 93.3238326630177
1.258 97.5375816241361
1.26 99.3626895644949
1.262 101.455266043458
1.264 102.198898453073
1.266 104.245449097283
1.268 107.013854847375
1.27 108.675014887919
1.272 110.634522923754
1.274 113.99421872771
1.276 116.268953136534
1.278 117.431757871617
1.28 120.008808882844
1.282 120.909807021691
1.284 121.077432258916
1.286 123.02861035302
1.288 123.273138163862
1.29 123.41314362684
1.292 124.424083128937
1.294 127.304977805326
1.296 130.552460571525
1.298 132.8854029429
1.3 135.394445396004
1.302 136.926882637497
1.304 138.795168993564
1.306 142.954713416208
1.308 142.51886591985
1.31 144.816541396836
1.312 147.194085157874
1.314 150.392089872764
1.316 153.418229429834
1.318 153.375727648209
1.32 153.923337432656
1.322 151.475061996158
1.324 146.935948476879
1.326 147.29322918321
1.328 145.929331327407
1.33 154.391730569902
1.332 154.745286893973
1.334 157.941659549368
1.336 164.578632687022
1.338 165.496636406027
1.34 165.879560037602
1.342 160.7614136378
1.344 162.054934888776
1.346 165.841521968676
1.348 164.228074831878
1.35 163.319927820338
1.352 165.14041001034
1.354 167.79923139311
1.356 170.991215003086
1.358 162.728245920958
1.36 162.398655306733
1.362 164.890959157896
1.364 167.849500251385
1.366 171.720567284173
1.368 175.491536851232
1.37 174.769991713004
1.372 175.525982623701
1.374 176.369856848933
1.376 167.649533103667
1.378 170.229293866566
1.38 168.457586664785
1.382 166.661294534516
1.384 163.427050147164
1.386 161.379354561237
1.388 162.387406722883
1.39 163.278514689406
1.392 155.274099615022
1.394 153.353022327197
1.396 154.477350657655
1.398 155.167107451141
1.4 158.421942104509
1.402 163.231315191858
1.404 164.137510853565
1.406 164.701553671385
1.408 153.578634359449
1.41 149.179746400859
1.412 150.806673198227
1.414 153.98322208864
1.416 154.658094668276
1.418 153.787701462598
1.42 151.426295917735
1.422 149.219434876663
1.424 147.712935461807
1.426 136.508208029604
1.428 139.06490953302
1.43 137.741438579319
1.432 138.80399409233
1.434 137.920303213123
1.436 134.509803865154
1.438 131.571795239693
1.44 128.964977663303
1.442 122.156552559836
1.444 119.288227100944
1.446 118.468205502822
1.448 115.145398828099
1.45 112.259214175082
1.452 111.956866331832
1.454 108.470064844943
1.456 102.459685163561
1.458 101.049377191721
1.46 92.594322906642
1.462 90.1719338838882
1.464 87.6011497166264
1.466 86.3274877619058
1.468 86.1472114140226
1.47 83.0199692870777
1.472 81.0868965190583
1.474 78.3885420853345
1.476 72.0843431043023
1.478 70.0881818627842
1.48 70.0013206252836
1.482 69.7008092487378
1.484 68.3399754256977
1.486 66.2649904187944
1.488 59.456934249971
1.49 56.6121563520338
1.492 53.361632803503
1.494 51.4340997776748
1.496 47.7710338526312
1.498 44.2431988616394
1.5 41.3627351354033
1.502 37.9166895346465
1.504 35.6894208233533
1.506 33.8904404420057
1.508 33.6880544921788
1.51 32.3534191035017
1.512 31.2184707814561
1.514 30.2304177804036
1.516 28.842838676894
1.518 26.8866472041941
1.52 24.9833834494975
1.522 22.8502336783685
1.524 20.5437619549757
1.526 20.0619289335756
1.528 18.0396209615609
1.53 16.2264835629108
1.532 15.9627049599288
1.534 15.7956396652588
1.536 14.2606721760182
1.538 12.7165171321511
1.54 10.9607001826721
1.542 9.98030782121076
1.544 12.4918929032709
1.546 10.9960487640359
1.548 8.49099176456212
1.55 7.03355314933289
1.552 6.77918242812095
1.554 5.57454395131628
1.556 5.18697549163018
1.558 3.83617460368584
1.56 7.5981249216803
1.562 7.66097174358718
1.564 6.48629786103403
1.566 5.5760461987833
1.568 4.43601901090477
1.57 3.13121203144553
1.572 2.13158355350185
1.574 0.80678727938143
1.576 3.70501000853864
1.578 5.28684879294777
1.58 4.22807102071089
1.582 3.04155954799129
1.584 2.22481742360459
1.586 1.75515388559538
1.588 1.10306170275521
1.59 0.442609889861514
1.592 0.031993097476919
1.594 5.64272191081509
1.596 5.69692887700857
1.598 5.5380153309574
1.6 5.40586627571617
1.602 5.57447635343287
1.604 5.27726510406054
1.606 4.89763701129122
1.608 4.09850833568333
1.61 8.68804813758534
1.612 10.2661681961132
1.614 10.6899808616526
1.616 10.445563619297
1.618 9.92571055387365
1.62 9.60863207259593
1.622 9.35328102778686
1.624 8.9992847108197
1.626 8.56547504210564
1.628 15.0619943053229
1.63 15.4283935153008
1.632 15.1757347623092
1.634 14.9898204764429
1.636 14.9934979886449
1.638 15.0395355869759
1.64 15.0559038359978
1.642 14.9416513539931
1.644 21.1410530222551
1.646 22.3163647372487
1.648 22.4833608731667
1.65 22.4422694684023
1.652 22.5172980097639
1.654 22.6844842214169
1.656 22.8741892067766
1.658 23.0258210189712
1.66 27.2875068159193
1.662 30.229949772382
1.664 30.791727302254
1.666 31.0238335482406
1.668 31.0387987763295
1.67 31.4383266436692
1.672 31.7869880930361
1.674 32.1874149559087
1.676 32.5035044288324
1.678 39.1931710448958
1.68 40.5398015090609
1.682 41.16741444756
1.684 41.3465285682933
1.686 41.6631823517146
1.688 42.205664526009
1.69 42.769251178594
1.692 43.2517310050119
1.694 49.0379244305724
1.696 51.5657594319441
1.698 52.5341071475073
1.7 53.3233463678053
1.702 53.7593379798998
1.704 54.2104292970061
1.706 54.777745588842
1.708 55.5562323424822
1.71 55.4199301033606
1.712 61.8262100484437
1.714 63.0246360603007
1.716 63.6887779427328
1.718 64.3353447411369
1.72 64.9454160943551
1.722 65.8421674037985
1.724 66.3034266648773
1.726 66.5330971779873
1.728 72.9488911586653
1.73 74.981211446584
1.732 76.5342628744856
1.734 78.2298048197046
1.736 79.8180555319836
1.738 80.9668463768135
1.74 81.8331669865471
1.742 82.8217164545898
1.744 86.741088417924
1.746 89.2617273379056
1.748 90.8598894666315
1.75 92.9957871860076
1.752 95.3359188097072
1.754 97.0192302468874
1.756 98.1963995814165
1.758 99.849730346096
1.76 101.760208642786
1.762 106.585023310749
1.764 106.671617857465
1.766 107.05277688937
1.768 107.078547456107
1.77 107.854028443115
1.772 109.066638494184
1.774 110.667110330572
1.776 113.124604481798
1.778 115.430578674451
1.78 118.883943305539
1.782 122.720625413651
1.784 125.910080872316
1.786 127.962703196364
1.788 130.578094149987
1.79 132.485755457086
1.792 135.21513542299
1.794 136.676565777644
1.796 136.633059997997
1.798 137.767172696544
1.8 138.4222418402
1.802 139.136695371601
1.804 140.39951917225
1.806 143.061278884689
1.808 144.932088395951
1.81 147.791766166711
1.812 147.209821821725
1.814 148.179913822316
1.816 149.020319248905
1.818 149.069327434476
1.82 148.556274423172
1.822 150.123735686167
1.824 153.870267310011
1.826 156.677476251227
1.828 155.748142116188
1.83 156.806019089438
1.832 158.369015389079
1.834 159.517311126879
1.836 161.720971383635
1.838 163.547574414904
1.84 164.277265043379
1.842 166.392889373121
1.844 170.175427680625
1.846 162.580302853772
1.848 161.81966718361
1.85 164.545372309348
1.852 167.511126137826
1.854 173.645284108342
1.856 173.626603584727
1.858 178.346693786719
1.86 180.646475384851
1.862 172.671553928396
1.864 170.537088371155
1.866 171.269336248187
1.868 173.693513976474
1.87 177.824039861527
1.872 178.199969200053
1.874 177.298784573688
1.876 176.580475449691
1.878 179.261072894342
1.88 167.630502231599
1.882 167.011645505261
1.884 171.710091760315
1.886 176.226536788987
1.888 173.585705958839
1.89 173.220492684529
1.892 172.044709740062
1.894 172.538656577051
1.896 161.500289142535
1.898 157.530840871016
1.9 157.654231833035
1.902 161.392513745902
1.904 165.12093303634
1.906 161.822485542911
1.908 160.729146577763
1.91 159.223171832023
1.912 151.543247545579
1.914 148.39022841358
1.916 149.048624763136
1.918 148.135626669823
1.92 145.86262085979
1.922 142.805014446843
1.924 140.008624274436
1.926 138.428757086865
1.928 137.371517803028
1.93 124.025370918431
1.932 122.243844906943
1.934 122.121643836676
1.936 122.744473727559
1.938 123.735863719108
1.94 122.558775165548
1.942 121.237285715854
1.944 122.021694698339
1.946 114.280866523553
1.948 110.083211099701
1.95 108.356809168785
1.952 105.518474723725
1.954 103.788166206794
1.956 98.0428976667221
1.958 95.902879350474
1.96 97.1729624932619
1.962 99.0195019084614
1.964 91.4715949852798
1.966 91.0501606083777
1.968 89.8606720124157
1.97 84.1928207531232
1.972 80.9873306383856
1.974 79.0306728173568
1.976 75.9510435598602
1.978 75.2770398549177
1.98 70.0242160657201
1.982 69.6466721651016
1.984 67.8910224837747
1.986 63.1091640164732
1.988 61.1417057153732
1.99 58.6682324853949
1.992 55.8513912270311
1.994 52.4576290817014
};
\end{axis}

\end{tikzpicture}

==> opinf_run2.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{222,222,222}
\definecolor{darkslategray51}{RGB}{51,51,51}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{gainsboro222}{RGB}{222,222,222}

\begin{axis}[
height=4cm,
width=6.5cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none},
tick align=outside,
x grid style={gainsboro222},
xmajorgrids,
xmajorticks,
xmin=1.15, xmax=2.05,
xtick style={color=darkslategray51},
y grid style={gainsboro222},
ymajorgrids,
ymin=-18.99779487535595, ymax=219.650507239557,
ytick pos=left,
ytick style={color=darkslategray51}
]
\addplot [thick, red]
table {%
1.2	50.02232226
1.202	50.80019289
1.204	51.24376102
1.206	51.38411084
1.208	51.87308377
1.21	52.80201818
1.212	53.68085276
1.214	59.97667106
1.216	61.12775014
1.218	61.77334499
1.22	62.5963205
1.222	63.63631028
1.224	64.43868355
1.226	65.41846896
1.228	66.18286199
1.23	71.33939575
1.232	72.35688296
1.234	72.83709771
1.236	73.26347158
1.238	73.88869344
1.24	75.18603308
1.242	76.51818079
1.244	77.29547716
1.246	81.63138662
1.248	84.35099449
1.25	86.06374495
1.252	87.74632263
1.254	89.88451946
1.256	91.17538175
1.258	92.13526098
1.26	92.52194322
1.262	93.32383266
1.264	97.53758162
1.266	99.36268956
1.268	101.455266
1.27	102.1988985
1.272	104.2454491
1.274	107.0138548
1.276	108.6750149
1.278	110.6345229
1.28	113.9942187
1.282	116.2689531
1.284	117.4317579
1.286	120.0088089
1.288	120.909807
1.29	121.0774323
1.292	123.0286104
1.294	123.2731382
1.296	123.4131436
1.298	124.4240831
1.3	127.3049778
1.302	130.5524606
1.304	132.8854029
1.306	135.3944454
1.308	136.9268826
1.31	138.795169
1.312	142.9547134
1.314	142.5188659
1.316	144.8165414
1.318	147.1940852
1.32	150.3920899
1.322	153.4182294
1.324	153.3757276
1.326	153.9233374
1.328	151.475062
1.33	146.9359485
1.332	147.2932292
1.334	145.9293313
1.336	154.3917306
1.338	154.7452869
1.34	157.9416595
1.342	164.5786327
1.344	165.4966364
1.346	165.87956
1.348	160.7614136
1.35	162.0549349
1.352	165.841522
1.354	164.2280748
1.356	163.3199278
1.358	165.14041
1.36	167.7992314
1.362	170.991215
1.364	162.7282459
1.366	162.3986553
1.368	164.8909592
1.37	167.8495003
1.372	171.7205673
1.374	175.4915369
1.376	174.7699917
1.378	175.5259826
1.38	176.3698568
1.382	167.6495331
1.384	170.2292939
1.386	168.4575867
1.388	166.6612945
1.39	163.4270501
1.392	161.3793546
1.394	162.3874067
1.396	163.2785147
1.398	155.2740996
1.4	153.3530223
1.402	154.4773507
1.404	155.1671075
1.406	158.4219421
1.408	163.2313152
1.41	164.1375109
1.412	164.7015537
1.414	153.5786344
1.416	149.1797464
1.418	150.8066732
1.42	153.9832221
1.422	154.6580947
1.424	153.7877015
1.426	151.4262959
1.428	149.2194349
1.43	147.7129355
1.432	136.508208
1.434	139.0649095
1.436	137.7414386
1.438	138.8039941
1.44	137.9203032
1.442	134.5098039
1.444	131.5717952
1.446	128.9649777
1.448	122.1565526
1.45	119.2882271
1.452	118.4682055
1.454	115.1453988
1.456	112.2592142
1.458	111.9568663
1.46	108.4700648
1.462	102.4596852
1.464	101.0493772
1.466	92.59432291
1.468	90.17193388
1.47	87.60114972
1.472	86.32748776
1.474	86.14721141
1.476	83.01996929
1.478	81.08689652
1.48	78.38854209
1.482	72.0843431
1.484	70.08818186
1.486	70.00132063
1.488	69.70080925
1.49	68.33997543
1.492	66.26499042
1.494	59.45693425
1.496	56.61215635
1.498	53.3616328
1.5	51.43409978
1.502	47.77103385
1.504	44.24319886
1.506	41.36273514
1.508	37.91668953
1.51	35.68942082
1.512	33.89044044
1.514	33.68805449
1.516	32.3534191
1.518	31.21847078
1.52	30.23041778
1.522	28.84283868
1.524	26.8866472
1.526	24.98338345
1.528	22.85023368
1.53	20.54376195
1.532	20.06192893
1.534	18.03962096
1.536	16.22648356
1.538	15.96270496
1.54	15.79563967
1.542	14.26067218
1.544	12.71651713
1.546	10.96070018
1.548	9.980307821
1.55	12.4918929
1.552	10.99604876
1.554	8.490991765
1.556	7.033553149
1.558	6.779182428
1.56	5.574543951
1.562	5.186975492
1.564	3.836174604
1.566	7.598124922
1.568	7.660971744
1.57	6.486297861
1.572	5.576046199
1.574	4.436019011
1.576	3.131212031
1.578	2.131583554
1.58	0.806787279
1.582	3.705010009
1.584	5.286848793
1.586	4.228071021
1.588	3.041559548
1.59	2.224817424
1.592	1.755153886
1.594	1.103061703
1.596	0.44260989
1.598	0.031993097
1.6	5.642721911
1.602	5.696928877
1.604	5.538015331
1.606	5.405866276
1.608	5.574476353
1.61	5.277265104
1.612	4.897637011
1.614	4.098508336
1.616	8.688048138
1.618	10.2661682
1.62	10.68998086
1.622	10.44556362
1.624	9.925710554
1.626	9.608632073
1.628	9.353281028
1.63	8.999284711
1.632	8.565475042
1.634	15.06199431
1.636	15.42839352
1.638	15.17573476
1.64	14.98982048
1.642	14.99349799
1.644	15.03953559
1.646	15.05590384
1.648	14.94165135
1.65	21.14105302
1.652	22.31636474
1.654	22.48336087
1.656	22.44226947
1.658	22.51729801
1.66	22.68448422
1.662	22.87418921
1.664	23.02582102
1.666	27.28750682
1.668	30.22994977
1.67	30.7917273
1.672	31.02383355
1.674	31.03879878
1.676	31.43832664
1.678	31.78698809
1.68	32.18741496
1.682	32.50350443
1.684	39.19317104
1.686	40.53980151
1.688	41.16741445
1.69	41.34652857
1.692	41.66318235
1.694	42.20566453
1.696	42.76925118
1.698	43.25173101
1.7	49.03792443
1.702	51.56575943
1.704	52.53410715
1.706	53.32334637
1.708	53.75933798
1.71	54.2104293
1.712	54.77774559
1.714	55.55623234
1.716	55.4199301
1.718	61.82621005
1.72	63.02463606
1.722	63.68877794
1.724	64.33534474
1.726	64.94541609
1.728	65.8421674
1.73	66.30342666
1.732	66.53309718
1.734	72.94889116
1.736	74.98121145
1.738	76.53426287
1.74	78.22980482
1.742	79.81805553
1.744	80.96684638
1.746	81.83316699
1.748	82.82171645
1.75	86.74108842
1.752	89.26172734
1.754	90.85988947
1.756	92.99578719
1.758	95.33591881
1.76	97.01923025
1.762	98.19639958
1.764	99.84973035
1.766	101.7602086
1.768	106.5850233
1.77	106.6716179
1.772	107.0527769
1.774	107.0785475
1.776	107.8540284
1.778	109.0666385
1.78	110.6671103
1.782	113.1246045
1.784	115.4305787
1.786	118.8839433
1.788	122.7206254
1.79	125.9100809
1.792	127.9627032
1.794	130.5780941
1.796	132.4857555
1.798	135.2151354
1.8	136.6765658
1.802	136.63306
1.804	137.7671727
1.806	138.4222418
1.808	139.1366954
1.81	140.3995192
1.812	143.0612789
1.814	144.9320884
1.816	147.7917662
1.818	147.2098218
1.82	148.1799138
1.822	149.0203192
1.824	149.0693274
1.826	148.5562744
1.828	150.1237357
1.83	153.8702673
1.832	156.6774763
1.834	155.7481421
1.836	156.8060191
1.838	158.3690154
1.84	159.5173111
1.842	161.7209714
1.844	163.5475744
1.846	164.277265
1.848	166.3928894
1.85	170.1754277
1.852	162.5803029
1.854	161.8196672
1.856	164.5453723
1.858	167.5111261
1.86	173.6452841
1.862	173.6266036
1.864	178.3466938
1.866	180.6464754
1.868	172.6715539
1.87	170.5370884
1.872	171.2693362
1.874	173.693514
1.876	177.8240399
1.878	178.1999692
1.88	177.2987846
1.882	176.5804754
1.884	179.2610729
1.886	167.6305022
1.888	167.0116455
1.89	171.7100918
1.892	176.2265368
1.894	173.585706
1.896	173.2204927
1.898	172.0447097
1.9	172.5386566
1.902	161.5002891
1.904	157.5308409
1.906	157.6542318
1.908	161.3925137
1.91	165.120933
1.912	161.8224855
1.914	160.7291466
1.916	159.2231718
1.918	151.5432475
1.92	148.3902284
1.922	149.0486248
1.924	148.1356267
1.926	145.8626209
1.928	142.8050144
1.93	140.0086243
1.932	138.4287571
1.934	137.3715178
1.936	124.0253709
1.938	122.2438449
1.94	122.1216438
1.942	122.7444737
1.944	123.7358637
1.946	122.5587752
1.948	121.2372857
1.95	122.0216947
1.952	114.2808665
1.954	110.0832111
1.956	108.3568092
1.958	105.5184747
1.96	103.7881662
1.962	98.04289767
1.964	95.90287935
1.966	97.17296249
1.968	99.01950191
1.97	91.47159499
1.972	91.05016061
1.974	89.86067201
1.976	84.19282075
1.978	80.98733064
1.98	79.03067282
1.982	75.95104356
1.984	75.27703985
1.986	70.02421607
1.988	69.64667217
1.99	67.89102248
1.992	63.10916402
1.994	61.14170572
1.996	58.66823249
1.998	55.85139123
2	52.45762908
};
\addplot [thick, black]
table {%
1.2	49.19057092
1.202	50.33563341
1.204	51.51047356
1.206	52.71589681
1.208	53.95270864
1.21	55.22171452
1.212	56.52369719
1.214	57.85956291
1.216	59.23006069
1.218	60.63593379
1.22	62.0779255
1.222	63.55672161
1.224	65.07298378
1.226	66.62713753
1.228	68.21957424
1.23	69.8506318
1.232	71.52043911
1.234	73.22885421
1.236	74.97568251
1.238	76.76064223
1.24	78.58304605
1.242	80.4420641
1.244	82.3367991
1.246	84.2661437
1.248	86.22874058
1.25	88.22319013
1.252	90.24799057
1.254	92.30149067
1.256	94.38200832
1.258	96.48781286
1.26	98.6171039
1.262	100.7680335
1.264	102.9386648
1.266	105.1269458
1.268	107.3306538
1.27	109.5473282
1.272	111.774189
1.274	114.0081221
1.276	116.2454521
1.278	118.4821546
1.28	120.7135206
1.282	122.9344959
1.284	125.1395161
1.286	127.3228433
1.288	129.4785715
1.29	131.6012629
1.292	133.6856048
1.294	135.7274117
1.296	137.7236205
1.298	139.671911
1.3	141.5718651
1.302	143.4239123
1.304	145.2297128
1.306	146.9917057
1.308	148.712763
1.31	150.3956784
1.312	152.0430218
1.314	153.6564934
1.316	155.236885
1.318	156.7840459
1.32	158.2966283
1.322	159.7727496
1.324	161.2100808
1.326	162.6064006
1.328	163.9599791
1.33	165.2698892
1.332	166.5360714
1.334	167.7591519
1.336	168.9399625
1.338	170.0788342
1.34	171.174993
1.342	172.2253456
1.344	173.2244725
1.346	174.1637256
1.348	175.0317369
1.35	175.8147972
1.352	176.4979115
1.354	177.0661013
1.356	177.5061093
1.358	177.80714
1.36	177.9626444
1.362	177.9695517
1.364	177.8287686
1.366	177.5436985
1.368	177.1192832
1.37	176.5606919
1.372	175.8724182
1.374	175.0575347
1.376	174.117919
1.378	173.054542
1.38	171.8684605
1.382	170.5618351
1.384	169.1389377
1.386	167.6067612
1.388	165.9752352
1.39	164.2567382
1.392	162.4652056
1.394	160.6148365
1.396	158.7189041
1.398	156.7884277
1.4	154.8313606
1.402	152.852251
1.404	150.851907
1.406	148.8283165
1.408	146.776882
1.41	144.6918424
1.412	142.5672258
1.414	140.3977145
1.416	138.179719
1.418	135.911444
1.42	133.5932119
1.422	131.2270066
1.424	128.8160394
1.426	126.3640765
1.428	123.874707
1.43	121.3511487
1.432	118.7954218
1.434	116.2087904
1.436	113.5914229
1.438	110.9428981
1.44	108.2625105
1.442	105.5496732
1.444	102.8045195
1.446	100.0280421
1.448	97.22260093
1.45	94.39184597
1.452	91.54081468
1.454	88.67570145
1.456	85.80369816
1.458	82.93253962
1.46	80.07027558
1.462	77.22493524
1.464	74.404192
1.466	71.61515431
1.468	68.86439362
1.47	66.15738313
1.472	63.4991406
1.474	60.89352854
1.476	58.34376709
1.478	55.85256987
1.48	53.42158697
1.482	51.05226947
1.484	48.74565862
1.486	46.50222561
1.488	44.32232658
1.49	42.20614447
1.492	40.15364135
1.494	38.16473423
1.496	36.23929363
1.498	34.37712888
1.5	32.57803108
1.502	30.84178133
1.504	29.16812241
1.506	27.55674959
1.508	26.00738567
1.51	24.5196316
1.512	23.09301305
1.514	21.72702092
1.516	20.42113204
1.518	19.17461686
1.52	17.98668093
1.522	16.8564891
1.524	15.78315625
1.526	14.76559753
1.528	13.80269316
1.53	12.89328915
1.532	12.03616666
1.534	11.22998267
1.536	10.47338356
1.538	9.764989185
1.54	9.103378653
1.542	8.487085405
1.544	7.914641494
1.546	7.384584005
1.548	6.895415239
1.55	6.445669842
1.552	6.033895326
1.554	5.658672345
1.556	5.318543105
1.558	5.012031848
1.56	4.737840969
1.562	4.494672864
1.564	4.28122993
1.566	4.096214562
1.568	3.93845753
1.57	3.806598143
1.572	3.69958586
1.574	3.616378339
1.576	3.555933239
1.578	3.517208219
1.58	3.499303475
1.582	3.501083287
1.584	3.521683364
1.586	3.560350496
1.588	3.616331473
1.59	3.688873086
1.592	3.777222125
1.594	3.880683768
1.596	3.998571196
1.598	4.130174446
1.6	4.275003791
1.602	4.432569502
1.604	4.602381852
1.606	4.783951113
1.608	4.976787558
1.61	5.180704973
1.612	5.394870313
1.614	5.619001551
1.616	5.852856566
1.618	6.096193234
1.62	6.348769432
1.622	6.610343039
1.624	6.88067193
1.626	7.159513984
1.628	7.446627078
1.63	7.741958981
1.632	8.045154281
1.634	8.356075034
1.636	8.674679235
1.638	9.000924879
1.64	9.334769961
1.642	9.676172476
1.644	10.02509042
1.646	10.38148178
1.648	10.74530457
1.65	11.11662317
1.652	11.49536728
1.654	11.88151274
1.656	12.27516833
1.658	12.67644285
1.66	13.0854451
1.662	13.50228387
1.664	13.92706796
1.666	14.35990617
1.668	14.80090728
1.67	15.25023367
1.672	15.7080315
1.674	16.17437313
1.676	16.64949027
1.678	17.13361462
1.68	17.62697787
1.682	18.12981172
1.684	18.64234788
1.686	19.16481804
1.688	19.69745389
1.69	20.24049835
1.692	20.79424813
1.694	21.35889966
1.696	21.93477061
1.698	22.52217866
1.7	23.12144147
1.702	23.73287671
1.704	24.35680205
1.706	24.99353515
1.708	25.64339368
1.71	26.30669532
1.712	26.98378638
1.714	27.67499427
1.716	28.38067406
1.718	29.10118297
1.72	29.83687829
1.722	30.58811725
1.724	31.35525723
1.726	32.13869585
1.728	32.93873681
1.73	33.75578744
1.732	34.59025506
1.734	35.44254698
1.736	36.31307053
1.738	37.20224624
1.74	38.11054517
1.742	39.03828663
1.744	39.98601544
1.746	40.95427645
1.748	41.94361451
1.75	42.95457444
1.752	43.98773125
1.754	45.04369076
1.756	46.12299158
1.758	47.22641242
1.76	48.35473199
1.762	49.508729
1.764	50.68918215
1.766	51.89687217
1.768	53.13266281
1.77	54.3974694
1.772	55.69219626
1.774	57.01774773
1.776	58.37500488
1.778	59.76484994
1.78	61.18829607
1.782	62.64600044
1.784	64.13862019
1.786	65.66681245
1.788	67.23092108
1.79	68.83180557
1.792	70.46921696
1.794	72.14288747
1.796	73.85254936
1.798	75.59762256
1.8	77.37766836
1.802	79.19121725
1.804	81.03658816
1.806	82.91210004
1.808	84.81604136
1.81	86.74625674
1.812	88.7004233
1.814	90.67620612
1.816	92.67127266
1.818	94.68332494
1.82	96.71021415
1.822	98.74991322
1.824	100.8006054
1.826	102.860634
1.828	104.9285139
1.83	107.0028679
1.832	109.0823797
1.834	111.1656589
1.836	113.2512205
1.838	115.3373852
1.84	117.4221489
1.842	119.5033117
1.844	121.5783256
1.846	123.6445648
1.848	125.6993375
1.85	127.7403231
1.852	129.7655902
1.854	131.774224
1.856	133.7663554
1.858	135.7435453
1.86	137.7088797
1.862	139.6668718
1.864	141.623477
1.866	143.585539
1.868	145.5604933
1.87	147.5557219
1.872	149.5780807
1.874	151.633033
1.876	153.7245592
1.878	155.8542558
1.88	158.0218608
1.882	160.2242981
1.884	162.4572892
1.886	164.7147842
1.888	166.9903565
1.89	169.2775078
1.892	171.5703562
1.894	173.863656
1.896	176.1525037
1.898	178.4320244
1.9	180.6954118
1.902	182.9343194
1.904	185.1360409
1.906	187.2846897
1.908	189.3600736
1.91	191.3394272
1.912	193.1989376
1.914	194.9162704
1.916	196.4731991
1.918	197.8579171
1.92	199.0660269
1.922	200.1001703
1.924	200.9688309
1.926	201.6834474
1.928	202.2559513
1.93	202.696249
1.932	203.0108255
1.934	203.2022589
1.936	203.270321
1.938	203.2137864
1.94	203.0326791
1.942	202.7302823
1.944	202.3138715
1.946	201.7943268
1.948	201.1839983
1.95	200.4943899
1.952	199.7320507
1.954	198.8974553
1.956	197.9823639
1.958	196.9708365
1.96	195.8408154
1.962	194.5672637
1.964	193.1258361
1.966	191.4975994
1.968	189.6698694
1.97	187.6394465
1.972	185.4096243
1.974	182.9895211
1.976	180.3904888
1.978	177.6237755
1.98	174.6987398
1.982	171.622285
1.984	168.3992899
1.986	165.0339794
1.988	161.5321501
1.99	157.9021097
1.992	154.1569863
1.994	150.313939
1.996	146.3944275
1.998	142.4225357
2	138.4231399
};
\end{axis}

\end{tikzpicture}

==> opinf_run4.tikz <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{gainsboro222}{RGB}{222,222,222}
\definecolor{darkslategray51}{RGB}{51,51,51}

\begin{axis}[
height=4cm,
width=6.5cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none},
tick align=outside,
x grid style={gainsboro222},
xmajorgrids,
xmajorticks,
xtick style={color=darkslategray51},
y grid style={gainsboro222},
ymajorgrids,
ymin=-28.99779487535595, ymax=189.650507239557,
ytick pos=left,
xmin=1.15,
xmax=2.05,
ytick style={color=darkslategray51}
]
\addplot [thick, red]
table {%
1.2	50.02232226
1.202	50.80019289
1.204	51.24376102
1.206	51.38411084
1.208	51.87308377
1.21	52.80201818
1.212	53.68085276
1.214	59.97667106
1.216	61.12775014
1.218	61.77334499
1.22	62.5963205
1.222	63.63631028
1.224	64.43868355
1.226	65.41846896
1.228	66.18286199
1.23	71.33939575
1.232	72.35688296
1.234	72.83709771
1.236	73.26347158
1.238	73.88869344
1.24	75.18603308
1.242	76.51818079
1.244	77.29547716
1.246	81.63138662
1.248	84.35099449
1.25	86.06374495
1.252	87.74632263
1.254	89.88451946
1.256	91.17538175
1.258	92.13526098
1.26	92.52194322
1.262	93.32383266
1.264	97.53758162
1.266	99.36268956
1.268	101.455266
1.27	102.1988985
1.272	104.2454491
1.274	107.0138548
1.276	108.6750149
1.278	110.6345229
1.28	113.9942187
1.282	116.2689531
1.284	117.4317579
1.286	120.0088089
1.288	120.909807
1.29	121.0774323
1.292	123.0286104
1.294	123.2731382
1.296	123.4131436
1.298	124.4240831
1.3	127.3049778
1.302	130.5524606
1.304	132.8854029
1.306	135.3944454
1.308	136.9268826
1.31	138.795169
1.312	142.9547134
1.314	142.5188659
1.316	144.8165414
1.318	147.1940852
1.32	150.3920899
1.322	153.4182294
1.324	153.3757276
1.326	153.9233374
1.328	151.475062
1.33	146.9359485
1.332	147.2932292
1.334	145.9293313
1.336	154.3917306
1.338	154.7452869
1.34	157.9416595
1.342	164.5786327
1.344	165.4966364
1.346	165.87956
1.348	160.7614136
1.35	162.0549349
1.352	165.841522
1.354	164.2280748
1.356	163.3199278
1.358	165.14041
1.36	167.7992314
1.362	170.991215
1.364	162.7282459
1.366	162.3986553
1.368	164.8909592
1.37	167.8495003
1.372	171.7205673
1.374	175.4915369
1.376	174.7699917
1.378	175.5259826
1.38	176.3698568
1.382	167.6495331
1.384	170.2292939
1.386	168.4575867
1.388	166.6612945
1.39	163.4270501
1.392	161.3793546
1.394	162.3874067
1.396	163.2785147
1.398	155.2740996
1.4	153.3530223
1.402	154.4773507
1.404	155.1671075
1.406	158.4219421
1.408	163.2313152
1.41	164.1375109
1.412	164.7015537
1.414	153.5786344
1.416	149.1797464
1.418	150.8066732
1.42	153.9832221
1.422	154.6580947
1.424	153.7877015
1.426	151.4262959
1.428	149.2194349
1.43	147.7129355
1.432	136.508208
1.434	139.0649095
1.436	137.7414386
1.438	138.8039941
1.44	137.9203032
1.442	134.5098039
1.444	131.5717952
1.446	128.9649777
1.448	122.1565526
1.45	119.2882271
1.452	118.4682055
1.454	115.1453988
1.456	112.2592142
1.458	111.9568663
1.46	108.4700648
1.462	102.4596852
1.464	101.0493772
1.466	92.59432291
1.468	90.17193388
1.47	87.60114972
1.472	86.32748776
1.474	86.14721141
1.476	83.01996929
1.478	81.08689652
1.48	78.38854209
1.482	72.0843431
1.484	70.08818186
1.486	70.00132063
1.488	69.70080925
1.49	68.33997543
1.492	66.26499042
1.494	59.45693425
1.496	56.61215635
1.498	53.3616328
1.5	51.43409978
1.502	47.77103385
1.504	44.24319886
1.506	41.36273514
1.508	37.91668953
1.51	35.68942082
1.512	33.89044044
1.514	33.68805449
1.516	32.3534191
1.518	31.21847078
1.52	30.23041778
1.522	28.84283868
1.524	26.8866472
1.526	24.98338345
1.528	22.85023368
1.53	20.54376195
1.532	20.06192893
1.534	18.03962096
1.536	16.22648356
1.538	15.96270496
1.54	15.79563967
1.542	14.26067218
1.544	12.71651713
1.546	10.96070018
1.548	9.980307821
1.55	12.4918929
1.552	10.99604876
1.554	8.490991765
1.556	7.033553149
1.558	6.779182428
1.56	5.574543951
1.562	5.186975492
1.564	3.836174604
1.566	7.598124922
1.568	7.660971744
1.57	6.486297861
1.572	5.576046199
1.574	4.436019011
1.576	3.131212031
1.578	2.131583554
1.58	0.806787279
1.582	3.705010009
1.584	5.286848793
1.586	4.228071021
1.588	3.041559548
1.59	2.224817424
1.592	1.755153886
1.594	1.103061703
1.596	0.44260989
1.598	0.031993097
1.6	5.642721911
1.602	5.696928877
1.604	5.538015331
1.606	5.405866276
1.608	5.574476353
1.61	5.277265104
1.612	4.897637011
1.614	4.098508336
1.616	8.688048138
1.618	10.2661682
1.62	10.68998086
1.622	10.44556362
1.624	9.925710554
1.626	9.608632073
1.628	9.353281028
1.63	8.999284711
1.632	8.565475042
1.634	15.06199431
1.636	15.42839352
1.638	15.17573476
1.64	14.98982048
1.642	14.99349799
1.644	15.03953559
1.646	15.05590384
1.648	14.94165135
1.65	21.14105302
1.652	22.31636474
1.654	22.48336087
1.656	22.44226947
1.658	22.51729801
1.66	22.68448422
1.662	22.87418921
1.664	23.02582102
1.666	27.28750682
1.668	30.22994977
1.67	30.7917273
1.672	31.02383355
1.674	31.03879878
1.676	31.43832664
1.678	31.78698809
1.68	32.18741496
1.682	32.50350443
1.684	39.19317104
1.686	40.53980151
1.688	41.16741445
1.69	41.34652857
1.692	41.66318235
1.694	42.20566453
1.696	42.76925118
1.698	43.25173101
1.7	49.03792443
1.702	51.56575943
1.704	52.53410715
1.706	53.32334637
1.708	53.75933798
1.71	54.2104293
1.712	54.77774559
1.714	55.55623234
1.716	55.4199301
1.718	61.82621005
1.72	63.02463606
1.722	63.68877794
1.724	64.33534474
1.726	64.94541609
1.728	65.8421674
1.73	66.30342666
1.732	66.53309718
1.734	72.94889116
1.736	74.98121145
1.738	76.53426287
1.74	78.22980482
1.742	79.81805553
1.744	80.96684638
1.746	81.83316699
1.748	82.82171645
1.75	86.74108842
1.752	89.26172734
1.754	90.85988947
1.756	92.99578719
1.758	95.33591881
1.76	97.01923025
1.762	98.19639958
1.764	99.84973035
1.766	101.7602086
1.768	106.5850233
1.77	106.6716179
1.772	107.0527769
1.774	107.0785475
1.776	107.8540284
1.778	109.0666385
1.78	110.6671103
1.782	113.1246045
1.784	115.4305787
1.786	118.8839433
1.788	122.7206254
1.79	125.9100809
1.792	127.9627032
1.794	130.5780941
1.796	132.4857555
1.798	135.2151354
1.8	136.6765658
1.802	136.63306
1.804	137.7671727
1.806	138.4222418
1.808	139.1366954
1.81	140.3995192
1.812	143.0612789
1.814	144.9320884
1.816	147.7917662
1.818	147.2098218
1.82	148.1799138
1.822	149.0203192
1.824	149.0693274
1.826	148.5562744
1.828	150.1237357
1.83	153.8702673
1.832	156.6774763
1.834	155.7481421
1.836	156.8060191
1.838	158.3690154
1.84	159.5173111
1.842	161.7209714
1.844	163.5475744
1.846	164.277265
1.848	166.3928894
1.85	170.1754277
1.852	162.5803029
1.854	161.8196672
1.856	164.5453723
1.858	167.5111261
1.86	173.6452841
1.862	173.6266036
1.864	178.3466938
1.866	180.6464754
1.868	172.6715539
1.87	170.5370884
1.872	171.2693362
1.874	173.693514
1.876	177.8240399
1.878	178.1999692
1.88	177.2987846
1.882	176.5804754
1.884	179.2610729
1.886	167.6305022
1.888	167.0116455
1.89	171.7100918
1.892	176.2265368
1.894	173.585706
1.896	173.2204927
1.898	172.0447097
1.9	172.5386566
1.902	161.5002891
1.904	157.5308409
1.906	157.6542318
1.908	161.3925137
1.91	165.120933
1.912	161.8224855
1.914	160.7291466
1.916	159.2231718
1.918	151.5432475
1.92	148.3902284
1.922	149.0486248
1.924	148.1356267
1.926	145.8626209
1.928	142.8050144
1.93	140.0086243
1.932	138.4287571
1.934	137.3715178
1.936	124.0253709
1.938	122.2438449
1.94	122.1216438
1.942	122.7444737
1.944	123.7358637
1.946	122.5587752
1.948	121.2372857
1.95	122.0216947
1.952	114.2808665
1.954	110.0832111
1.956	108.3568092
1.958	105.5184747
1.96	103.7881662
1.962	98.04289767
1.964	95.90287935
1.966	97.17296249
1.968	99.01950191
1.97	91.47159499
1.972	91.05016061
1.974	89.86067201
1.976	84.19282075
1.978	80.98733064
1.98	79.03067282
1.982	75.95104356
1.984	75.27703985
1.986	70.02421607
1.988	69.64667217
1.99	67.89102248
1.992	63.10916402
1.994	61.14170572
1.996	58.66823249
1.998	55.85139123
2	52.45762908
};
\addplot [thick, black]
table {%
1.2	49.17320028
1.202	50.01933867
1.204	50.83726609
1.206	51.634595
1.208	52.41856192
1.21	53.19573137
1.212	53.97078496
1.214	54.74682017
1.216	55.52467909
1.218	56.30325215
1.22	57.07992374
1.222	57.85123752
1.224	58.61362855
1.226	59.36421245
1.228	60.10106224
1.23	60.82380298
1.232	61.53328621
1.234	62.23169416
1.236	62.92231278
1.238	63.60924064
1.24	64.29708824
1.242	64.99052239
1.244	65.69377482
1.246	66.41028407
1.248	67.1425475
1.25	67.89253011
1.252	68.66228379
1.254	69.45496739
1.256	70.27519146
1.258	71.12913654
1.26	72.02377852
1.262	72.96585245
1.264	73.96094896
1.266	75.0132304
1.268	76.12587695
1.27	77.30206701
1.272	78.54595307
1.274	79.86350007
1.276	81.26260105
1.278	82.75298196
1.28	84.34528115
1.282	86.04931285
1.284	87.87148873
1.286	89.81191862
1.288	91.86214574
1.29	94.00541318
1.292	96.21965608
1.294	98.4824607
1.296	100.7759662
1.298	103.0898726
1.3	105.4209541
1.302	107.7697975
1.304	110.1358996
1.306	112.5123116
1.308	114.8814731
1.31	117.2141899
1.312	119.4737293
1.314	121.6250466
1.316	123.6460302
1.318	125.5351101
1.32	127.3104907
1.322	129.0003859
1.324	130.6281332
1.326	132.198578
1.328	133.6918434
1.33	135.0681351
1.332	136.2831707
1.334	137.3082253
1.336	138.1444111
1.338	138.8231195
1.34	139.39075
1.342	139.8855939
1.344	140.3178256
1.346	140.661701
1.348	140.8648989
1.35	140.8717211
1.352	140.6493264
1.354	140.2031082
1.356	139.5733878
1.358	138.8156042
1.36	137.973303
1.362	137.054816
1.364	136.0256226
1.366	134.8237046
1.368	133.394022
1.37	131.7228617
1.372	129.852179
1.374	127.8670133
1.376	125.86254
1.378	123.9066736
1.38	122.0167835
1.382	120.1665284
1.384	118.3204307
1.386	116.4747843
1.388	114.6772273
1.39	113.0130615
1.392	111.5684612
1.394	110.3915066
1.396	109.4715973
1.398	108.7493096
1.4	108.1519239
1.402	107.6351452
1.404	107.2053721
1.406	106.9120924
1.408	106.8158377
1.41	106.9498727
1.412	107.2956634
1.414	107.7862835
1.416	108.3382625
1.418	108.8952344
1.42	109.4583078
1.422	110.0856593
1.424	110.8615438
1.426	111.8503438
1.428	113.0601019
1.43	114.4358048
1.432	115.8884879
1.434	117.3427114
1.436	118.7731051
1.438	120.2097479
1.44	121.7106234
1.442	123.3199872
1.444	125.034585
1.446	126.7951626
1.448	128.5090289
1.45	130.0921336
1.452	131.5058005
1.454	132.7671561
1.456	133.9301252
1.458	135.0504165
1.46	136.1531662
1.462	137.2183446
1.464	138.192192
1.466	139.0200815
1.468	139.6804661
1.47	140.1975603
1.472	140.624151
1.474	141.0056878
1.476	141.3465865
1.478	141.5983802
1.48	141.6784056
1.482	141.5100271
1.484	141.0615085
1.486	140.3598997
1.488	139.4730256
1.49	138.4706317
1.492	137.3861999
1.494	136.2007765
1.496	134.8600898
1.498	133.3162234
1.5	131.5685857
1.502	129.6793539
1.504	127.7550228
1.506	125.9049932
1.508	124.1985609
1.51	122.6430882
1.512	121.196785
1.514	119.8095231
1.516	118.4664742
1.518	117.2082248
1.52	116.117819
1.522	115.2845009
1.524	114.763813
1.526	114.5540327
1.528	114.6017563
1.53	114.8345398
1.532	115.2016371
1.534	115.6985212
1.536	116.3616222
1.538	117.2392265
1.54	118.3549374
1.542	119.6835757
1.544	121.1529463
1.546	122.6731965
1.548	124.1791981
1.55	125.6616802
1.552	127.1684834
1.554	128.7744729
1.556	130.5370027
1.558	132.4614878
1.56	134.4986384
1.562	136.577266
1.564	138.6533866
1.566	140.7430262
1.568	142.9171024
1.57	145.2607404
1.572	147.8215495
1.574	150.5764146
1.576	153.4378996
1.578	156.2960059
1.58	159.0694634
1.582	161.7311834
1.584	164.2941782
1.586	166.7710595
1.588	169.1342522
1.59	171.300957
1.592	173.1551125
1.594	174.5969985
1.596	175.5895758
1.598	176.1677694
1.6	176.4026092
1.602	176.3479079
1.604	176.007925
1.606	175.3507252
1.608	174.3581176
1.61	173.075274
1.612	171.6161526
1.614	170.1155116
1.616	168.6596459
1.618	167.2440512
1.62	165.7885384
1.622	164.2011579
1.624	162.4475761
1.626	160.5787755
1.628	158.7025545
1.63	156.9231066
1.632	155.2871843
1.634	153.7670786
1.636	152.2910282
1.638	150.8039513
1.64	149.3156032
1.642	147.9029294
1.644	146.6650826
1.646	145.6634762
1.648	144.8856864
1.65	144.2598891
1.652	143.7125873
1.654	143.2271739
1.656	142.8549571
1.658	142.6696669
1.66	142.7009971
1.662	142.8956704
1.664	143.1354645
1.666	143.3014041
1.668	143.3390691
1.67	143.2781197
1.672	143.1936979
1.674	143.1403055
1.676	143.1036275
1.678	143.0020258
1.68	142.7373298
1.682	142.2598499
1.684	141.602562
1.686	140.8616421
1.688	140.1390051
1.69	139.4834412
1.692	138.864392
1.694	138.1929017
1.696	137.3749738
1.698	136.360221
1.7	135.1540048
1.702	133.7907255
1.704	132.2916614
1.706	130.6346805
1.708	128.7518092
1.71	126.5553552
1.712	123.9783008
1.714	121.005869
1.716	117.6817904
1.718	114.0872575
1.72	110.3065009
1.722	106.3960367
1.724	102.3716526
1.726	98.2194555
1.728	93.92302772
1.73	89.49046268
1.732	84.96622735
1.734	80.42283683
1.736	75.93826401
1.738	71.57032225
1.74	67.33927209
1.742	63.22566315
1.744	59.18346597
1.746	55.16174957
1.748	51.12524266
1.75	47.06638615
1.752	43.00651167
1.754	38.98803354
1.756	35.06152332
1.758	31.27177608
1.76	27.64716339
1.762	24.19463554
1.764	20.90172083
1.766	17.74463179
1.768	14.69861748
1.77	11.74714597
1.772	8.888122492
1.774	6.135066973
1.776	3.514599987
1.778	1.060966058
1.78	-1.190314965
1.782	-3.209522895
1.784	-4.977217889
1.786	-6.486485188
1.788	-7.744455894
1.79	-8.768389214
1.792	-9.582982322
1.794	-10.21557604
1.796	-10.69205449
1.798	-11.03422366
1.8	-11.25712754
1.802	-11.36995564
1.804	-11.37586854
1.806	-11.2737715
1.808	-11.06014879
1.81	-10.73090739
1.812	-10.28239843
1.814	-9.713788123
1.816	-9.026036525
1.818	-8.223970335
1.82	-7.314504185
1.822	-6.307027434
1.824	-5.211974924
1.826	-4.04041103
1.828	-2.801822861
1.83	-1.504649507
1.832	-0.15497716
1.834	1.244992501
1.836	2.69434398
1.838	4.195291665
1.84	5.751842868
1.842	7.368422297
1.844	9.049667998
1.846	10.79847306
1.848	12.61692742
1.85	14.5039033
1.852	16.45519732
1.854	18.46510061
1.856	20.52411287
1.858	22.62135995
1.86	24.74461653
1.862	26.88148041
1.864	29.02033986
1.866	31.14998441
1.868	33.26329771
1.87	35.35470481
1.872	37.42148937
1.874	39.46444753
1.876	41.48573712
1.878	43.48927096
1.88	45.47912217
1.882	47.45922957
1.884	49.43231105
1.886	51.40035034
1.888	53.36486308
1.89	55.32775657
1.892	57.29161182
1.894	59.26260045
1.896	61.24846114
1.898	63.26018676
1.9	65.31116232
1.902	67.41555197
1.904	69.5873581
1.906	71.83913812
1.908	74.17983247
1.91	76.61404019
1.912	79.13971633
1.914	81.74683544
1.916	84.41626908
1.918	87.11889039
1.92	89.81698459
1.922	92.46680192
1.924	95.02330269
1.926	97.44360247
1.928	99.69439647
1.93	101.750416
1.932	103.5982536
1.934	105.2341468
1.936	106.662409
1.938	107.8971579
1.94	108.9594734
1.942	109.8808143
1.944	110.6998661
1.946	111.4622333
1.948	112.2163887
1.95	113.0101587
1.952	113.887229
1.954	114.8849591
1.956	116.0328238
1.958	117.3542972
1.96	118.8683524
1.962	120.5928629
1.964	122.5450498
1.966	124.7394769
1.968	127.1786446
1.97	129.8427967
1.972	132.6793218
1.974	135.5935973
1.976	138.4571039
1.978	141.1203792
1.98	143.437678
1.982	145.2915939
1.984	146.6120214
1.986	147.3809664
1.988	147.6201392
1.99	147.3642218
1.992	146.6354631
1.994	145.4361942
1.996	143.7726216
1.998	141.697835
2	139.3480855
};
\end{axis}

\end{tikzpicture}

==> opinf_run6.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{222,222,222}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=4cm,
width=6.5cm,
xmajorgrids,
xmajorticks,
ymajorgrids,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=1.15, xmax=2.05,
xtick style={color=black},
y grid style={darkgray176},
ymin=-12.99873101689178, ymax=192.67719949922,
ytick style={color=black}
]
\addplot [thick, red]
table {%
1.2	50.02232226
1.202	50.80019289
1.204	51.24376102
1.206	51.38411084
1.208	51.87308377
1.21	52.80201818
1.212	53.68085276
1.214	59.97667106
1.216	61.12775014
1.218	61.77334499
1.22	62.5963205
1.222	63.63631028
1.224	64.43868355
1.226	65.41846896
1.228	66.18286199
1.23	71.33939575
1.232	72.35688296
1.234	72.83709771
1.236	73.26347158
1.238	73.88869344
1.24	75.18603308
1.242	76.51818079
1.244	77.29547716
1.246	81.63138662
1.248	84.35099449
1.25	86.06374495
1.252	87.74632263
1.254	89.88451946
1.256	91.17538175
1.258	92.13526098
1.26	92.52194322
1.262	93.32383266
1.264	97.53758162
1.266	99.36268956
1.268	101.455266
1.27	102.1988985
1.272	104.2454491
1.274	107.0138548
1.276	108.6750149
1.278	110.6345229
1.28	113.9942187
1.282	116.2689531
1.284	117.4317579
1.286	120.0088089
1.288	120.909807
1.29	121.0774323
1.292	123.0286104
1.294	123.2731382
1.296	123.4131436
1.298	124.4240831
1.3	127.3049778
1.302	130.5524606
1.304	132.8854029
1.306	135.3944454
1.308	136.9268826
1.31	138.795169
1.312	142.9547134
1.314	142.5188659
1.316	144.8165414
1.318	147.1940852
1.32	150.3920899
1.322	153.4182294
1.324	153.3757276
1.326	153.9233374
1.328	151.475062
1.33	146.9359485
1.332	147.2932292
1.334	145.9293313
1.336	154.3917306
1.338	154.7452869
1.34	157.9416595
1.342	164.5786327
1.344	165.4966364
1.346	165.87956
1.348	160.7614136
1.35	162.0549349
1.352	165.841522
1.354	164.2280748
1.356	163.3199278
1.358	165.14041
1.36	167.7992314
1.362	170.991215
1.364	162.7282459
1.366	162.3986553
1.368	164.8909592
1.37	167.8495003
1.372	171.7205673
1.374	175.4915369
1.376	174.7699917
1.378	175.5259826
1.38	176.3698568
1.382	167.6495331
1.384	170.2292939
1.386	168.4575867
1.388	166.6612945
1.39	163.4270501
1.392	161.3793546
1.394	162.3874067
1.396	163.2785147
1.398	155.2740996
1.4	153.3530223
1.402	154.4773507
1.404	155.1671075
1.406	158.4219421
1.408	163.2313152
1.41	164.1375109
1.412	164.7015537
1.414	153.5786344
1.416	149.1797464
1.418	150.8066732
1.42	153.9832221
1.422	154.6580947
1.424	153.7877015
1.426	151.4262959
1.428	149.2194349
1.43	147.7129355
1.432	136.508208
1.434	139.0649095
1.436	137.7414386
1.438	138.8039941
1.44	137.9203032
1.442	134.5098039
1.444	131.5717952
1.446	128.9649777
1.448	122.1565526
1.45	119.2882271
1.452	118.4682055
1.454	115.1453988
1.456	112.2592142
1.458	111.9568663
1.46	108.4700648
1.462	102.4596852
1.464	101.0493772
1.466	92.59432291
1.468	90.17193388
1.47	87.60114972
1.472	86.32748776
1.474	86.14721141
1.476	83.01996929
1.478	81.08689652
1.48	78.38854209
1.482	72.0843431
1.484	70.08818186
1.486	70.00132063
1.488	69.70080925
1.49	68.33997543
1.492	66.26499042
1.494	59.45693425
1.496	56.61215635
1.498	53.3616328
1.5	51.43409978
1.502	47.77103385
1.504	44.24319886
1.506	41.36273514
1.508	37.91668953
1.51	35.68942082
1.512	33.89044044
1.514	33.68805449
1.516	32.3534191
1.518	31.21847078
1.52	30.23041778
1.522	28.84283868
1.524	26.8866472
1.526	24.98338345
1.528	22.85023368
1.53	20.54376195
1.532	20.06192893
1.534	18.03962096
1.536	16.22648356
1.538	15.96270496
1.54	15.79563967
1.542	14.26067218
1.544	12.71651713
1.546	10.96070018
1.548	9.980307821
1.55	12.4918929
1.552	10.99604876
1.554	8.490991765
1.556	7.033553149
1.558	6.779182428
1.56	5.574543951
1.562	5.186975492
1.564	3.836174604
1.566	7.598124922
1.568	7.660971744
1.57	6.486297861
1.572	5.576046199
1.574	4.436019011
1.576	3.131212031
1.578	2.131583554
1.58	0.806787279
1.582	3.705010009
1.584	5.286848793
1.586	4.228071021
1.588	3.041559548
1.59	2.224817424
1.592	1.755153886
1.594	1.103061703
1.596	0.44260989
1.598	0.031993097
1.6	5.642721911
1.602	5.696928877
1.604	5.538015331
1.606	5.405866276
1.608	5.574476353
1.61	5.277265104
1.612	4.897637011
1.614	4.098508336
1.616	8.688048138
1.618	10.2661682
1.62	10.68998086
1.622	10.44556362
1.624	9.925710554
1.626	9.608632073
1.628	9.353281028
1.63	8.999284711
1.632	8.565475042
1.634	15.06199431
1.636	15.42839352
1.638	15.17573476
1.64	14.98982048
1.642	14.99349799
1.644	15.03953559
1.646	15.05590384
1.648	14.94165135
1.65	21.14105302
1.652	22.31636474
1.654	22.48336087
1.656	22.44226947
1.658	22.51729801
1.66	22.68448422
1.662	22.87418921
1.664	23.02582102
1.666	27.28750682
1.668	30.22994977
1.67	30.7917273
1.672	31.02383355
1.674	31.03879878
1.676	31.43832664
1.678	31.78698809
1.68	32.18741496
1.682	32.50350443
1.684	39.19317104
1.686	40.53980151
1.688	41.16741445
1.69	41.34652857
1.692	41.66318235
1.694	42.20566453
1.696	42.76925118
1.698	43.25173101
1.7	49.03792443
1.702	51.56575943
1.704	52.53410715
1.706	53.32334637
1.708	53.75933798
1.71	54.2104293
1.712	54.77774559
1.714	55.55623234
1.716	55.4199301
1.718	61.82621005
1.72	63.02463606
1.722	63.68877794
1.724	64.33534474
1.726	64.94541609
1.728	65.8421674
1.73	66.30342666
1.732	66.53309718
1.734	72.94889116
1.736	74.98121145
1.738	76.53426287
1.74	78.22980482
1.742	79.81805553
1.744	80.96684638
1.746	81.83316699
1.748	82.82171645
1.75	86.74108842
1.752	89.26172734
1.754	90.85988947
1.756	92.99578719
1.758	95.33591881
1.76	97.01923025
1.762	98.19639958
1.764	99.84973035
1.766	101.7602086
1.768	106.5850233
1.77	106.6716179
1.772	107.0527769
1.774	107.0785475
1.776	107.8540284
1.778	109.0666385
1.78	110.6671103
1.782	113.1246045
1.784	115.4305787
1.786	118.8839433
1.788	122.7206254
1.79	125.9100809
1.792	127.9627032
1.794	130.5780941
1.796	132.4857555
1.798	135.2151354
1.8	136.6765658
1.802	136.63306
1.804	137.7671727
1.806	138.4222418
1.808	139.1366954
1.81	140.3995192
1.812	143.0612789
1.814	144.9320884
1.816	147.7917662
1.818	147.2098218
1.82	148.1799138
1.822	149.0203192
1.824	149.0693274
1.826	148.5562744
1.828	150.1237357
1.83	153.8702673
1.832	156.6774763
1.834	155.7481421
1.836	156.8060191
1.838	158.3690154
1.84	159.5173111
1.842	161.7209714
1.844	163.5475744
1.846	164.277265
1.848	166.3928894
1.85	170.1754277
1.852	162.5803029
1.854	161.8196672
1.856	164.5453723
1.858	167.5111261
1.86	173.6452841
1.862	173.6266036
1.864	178.3466938
1.866	180.6464754
1.868	172.6715539
1.87	170.5370884
1.872	171.2693362
1.874	173.693514
1.876	177.8240399
1.878	178.1999692
1.88	177.2987846
1.882	176.5804754
1.884	179.2610729
1.886	167.6305022
1.888	167.0116455
1.89	171.7100918
1.892	176.2265368
1.894	173.585706
1.896	173.2204927
1.898	172.0447097
1.9	172.5386566
1.902	161.5002891
1.904	157.5308409
1.906	157.6542318
1.908	161.3925137
1.91	165.120933
1.912	161.8224855
1.914	160.7291466
1.916	159.2231718
1.918	151.5432475
1.92	148.3902284
1.922	149.0486248
1.924	148.1356267
1.926	145.8626209
1.928	142.8050144
1.93	140.0086243
1.932	138.4287571
1.934	137.3715178
1.936	124.0253709
1.938	122.2438449
1.94	122.1216438
1.942	122.7444737
1.944	123.7358637
1.946	122.5587752
1.948	121.2372857
1.95	122.0216947
1.952	114.2808665
1.954	110.0832111
1.956	108.3568092
1.958	105.5184747
1.96	103.7881662
1.962	98.04289767
1.964	95.90287935
1.966	97.17296249
1.968	99.01950191
1.97	91.47159499
1.972	91.05016061
1.974	89.86067201
1.976	84.19282075
1.978	80.98733064
1.98	79.03067282
1.982	75.95104356
1.984	75.27703985
1.986	70.02421607
1.988	69.64667217
1.99	67.89102248
1.992	63.10916402
1.994	61.14170572
1.996	58.66823249
1.998	55.85139123
2	52.45762908
};
\addplot [thick, black]
table {%
1.2	48.77429294
1.202	48.77280745
1.204	48.77132183
1.206	48.76983609
1.208	48.76835023
1.21	48.76686424
1.212	48.76537812
1.214	48.76389188
1.216	48.76240552
1.218	48.76091903
1.22	48.75943242
1.222	48.75794568
1.224	48.75645882
1.226	48.75497183
1.228	48.75348472
1.23	48.75199749
1.232	48.75051013
1.234	48.74902264
1.236	48.74753504
1.238	48.7460473
1.24	48.74455945
1.242	48.74307146
1.244	48.74158336
1.246	48.74009513
1.248	48.73860677
1.25	48.73711829
1.252	48.73562969
1.254	48.73414096
1.256	48.73265211
1.258	48.73116313
1.26	48.72967403
1.262	48.7281848
1.264	48.72669545
1.266	48.72520597
1.268	48.72371637
1.27	48.72222665
1.272	48.7207368
1.274	48.71924682
1.276	48.71775673
1.278	48.7162665
1.28	48.71477616
1.282	48.71328569
1.284	48.71179509
1.286	48.71030437
1.288	48.70881352
1.29	48.70732255
1.292	48.70583146
1.294	48.70434024
1.296	48.7028489
1.298	48.70135743
1.3	48.69986584
1.302	48.69837412
1.304	48.69688228
1.306	48.69539031
1.308	48.69389822
1.31	48.69240601
1.312	48.69091367
1.314	48.6894212
1.316	48.68792862
1.318	48.6864359
1.32	48.68494306
1.322	48.68345009
1.324	48.681957
1.326	48.68046379
1.328	48.67897045
1.33	48.67747698
1.332	48.6759834
1.334	48.67448968
1.336	48.67299585
1.338	48.67150189
1.34	48.6700078
1.342	48.66851359
1.344	48.66701926
1.346	48.6655248
1.348	48.66403021
1.35	48.6625355
1.352	48.66104067
1.354	48.65954572
1.356	48.65805063
1.358	48.65655543
1.36	48.6550601
1.362	48.65356464
1.364	48.65206906
1.366	48.65057336
1.368	48.64907753
1.37	48.64758158
1.372	48.6460855
1.374	48.6445893
1.376	48.64309298
1.378	48.64159652
1.38	48.64009995
1.382	48.63860325
1.384	48.63710643
1.386	48.63560948
1.388	48.63411241
1.39	48.63261521
1.392	48.63111789
1.394	48.62962044
1.396	48.62812287
1.398	48.62662517
1.4	48.62512735
1.402	48.62362941
1.404	48.62213134
1.406	48.62063315
1.408	48.61913483
1.41	48.61763639
1.412	48.61613782
1.414	48.61463913
1.416	48.61314032
1.418	48.61164138
1.42	48.61014231
1.422	48.60864312
1.424	48.60714381
1.426	48.60564437
1.428	48.60414481
1.43	48.60264512
1.432	48.60114531
1.434	48.59964537
1.436	48.59814531
1.438	48.59664513
1.44	48.59514482
1.442	48.59364438
1.444	48.59214382
1.446	48.59064314
1.448	48.58914233
1.45	48.5876414
1.452	48.58614034
1.454	48.58463916
1.456	48.58313786
1.458	48.58163643
1.46	48.58013487
1.462	48.57863319
1.464	48.57713139
1.466	48.57562946
1.468	48.57412741
1.47	48.57262523
1.472	48.57112293
1.474	48.5696205
1.476	48.56811795
1.478	48.56661527
1.48	48.56511247
1.482	48.56360955
1.484	48.5621065
1.486	48.56060332
1.488	48.55910002
1.49	48.5575966
1.492	48.55609305
1.494	48.55458938
1.496	48.55308558
1.498	48.55158166
1.5	48.55007762
1.502	48.54857345
1.504	48.54706915
1.506	48.54556473
1.508	48.54406019
1.51	48.54255552
1.512	48.54105072
1.514	48.53954581
1.516	48.53804076
1.518	48.5365356
1.52	48.5350303
1.522	48.53352489
1.524	48.53201935
1.526	48.53051368
1.528	48.52900789
1.53	48.52750198
1.532	48.52599594
1.534	48.52448977
1.536	48.52298349
1.538	48.52147707
1.54	48.51997053
1.542	48.51846387
1.544	48.51695709
1.546	48.51545017
1.548	48.51394314
1.55	48.51243598
1.552	48.51092869
1.554	48.50942128
1.556	48.50791375
1.558	48.50640609
1.56	48.5048983
1.562	48.5033904
1.564	48.50188236
1.566	48.50037421
1.568	48.49886592
1.57	48.49735752
1.572	48.49584899
1.574	48.49434033
1.576	48.49283155
1.578	48.49132264
1.58	48.48981361
1.582	48.48830446
1.584	48.48679518
1.586	48.48528578
1.588	48.48377625
1.59	48.48226659
1.592	48.48075682
1.594	48.47924691
1.596	48.47773689
1.598	48.47622674
1.6	48.47471646
1.602	48.47320606
1.604	48.47169553
1.606	48.47018488
1.608	48.46867411
1.61	48.46716321
1.612	48.46565218
1.614	48.46414103
1.616	48.46262976
1.618	48.46111836
1.62	48.45960684
1.622	48.45809519
1.624	48.45658342
1.626	48.45507152
1.628	48.4535595
1.63	48.45204736
1.632	48.45053509
1.634	48.44902269
1.636	48.44751017
1.638	48.44599752
1.64	48.44448476
1.642	48.44297186
1.644	48.44145884
1.646	48.4399457
1.648	48.43843243
1.65	48.43691904
1.652	48.43540552
1.654	48.43389188
1.656	48.43237811
1.658	48.43086422
1.66	48.4293502
1.662	48.42783606
1.664	48.4263218
1.666	48.4248074
1.668	48.42329289
1.67	48.42177825
1.672	48.42026349
1.674	48.4187486
1.676	48.41723358
1.678	48.41571844
1.68	48.41420318
1.682	48.41268779
1.684	48.41117228
1.686	48.40965664
1.688	48.40814088
1.69	48.40662499
1.692	48.40510898
1.694	48.40359284
1.696	48.40207658
1.698	48.4005602
1.7	48.39904369
1.702	48.39752705
1.704	48.39601029
1.706	48.39449341
1.708	48.3929764
1.71	48.39145926
1.712	48.389942
1.714	48.38842462
1.716	48.38690711
1.718	48.38538948
1.72	48.38387172
1.722	48.38235384
1.724	48.38083583
1.726	48.3793177
1.728	48.37779944
1.73	48.37628106
1.732	48.37476255
1.734	48.37324392
1.736	48.37172517
1.738	48.37020629
1.74	48.36868728
1.742	48.36716815
1.744	48.3656489
1.746	48.36412952
1.748	48.36261001
1.75	48.36109038
1.752	48.35957063
1.754	48.35805075
1.756	48.35653075
1.758	48.35501062
1.76	48.35349037
1.762	48.35196999
1.764	48.35044949
1.766	48.34892886
1.768	48.34740811
1.77	48.34588723
1.772	48.34436623
1.774	48.3428451
1.776	48.34132385
1.778	48.33980247
1.78	48.33828097
1.782	48.33675935
1.784	48.3352376
1.786	48.33371572
1.788	48.33219372
1.79	48.3306716
1.792	48.32914935
1.794	48.32762697
1.796	48.32610447
1.798	48.32458185
1.8	48.3230591
1.802	48.32153623
1.804	48.32001323
1.806	48.31849011
1.808	48.31696686
1.81	48.31544349
1.812	48.31391999
1.814	48.31239637
1.816	48.31087262
1.818	48.30934875
1.82	48.30782475
1.822	48.30630063
1.824	48.30477638
1.826	48.30325201
1.828	48.30172751
1.83	48.30020289
1.832	48.29867815
1.834	48.29715328
1.836	48.29562828
1.838	48.29410316
1.84	48.29257792
1.842	48.29105255
1.844	48.28952705
1.846	48.28800143
1.848	48.28647569
1.85	48.28494982
1.852	48.28342382
1.854	48.2818977
1.856	48.28037146
1.858	48.27884509
1.86	48.2773186
1.862	48.27579198
1.864	48.27426524
1.866	48.27273837
1.868	48.27121138
1.87	48.26968426
1.872	48.26815702
1.874	48.26662965
1.876	48.26510216
1.878	48.26357454
1.88	48.2620468
1.882	48.26051893
1.884	48.25899094
1.886	48.25746282
1.888	48.25593458
1.89	48.25440621
1.892	48.25287772
1.894	48.2513491
1.896	48.24982036
1.898	48.2482915
1.9	48.24676251
1.902	48.24523339
1.904	48.24370415
1.906	48.24217478
1.908	48.24064529
1.91	48.23911568
1.912	48.23758594
1.914	48.23605607
1.916	48.23452608
1.918	48.23299597
1.92	48.23146573
1.922	48.22993536
1.924	48.22840487
1.926	48.22687426
1.928	48.22534352
1.93	48.22381266
1.932	48.22228167
1.934	48.22075055
1.936	48.21921931
1.938	48.21768795
1.94	48.21615646
1.942	48.21462485
1.944	48.21309311
1.946	48.21156125
1.948	48.21002926
1.95	48.20849714
1.952	48.2069649
1.954	48.20543254
1.956	48.20390005
1.958	48.20236744
1.96	48.2008347
1.962	48.19930184
1.964	48.19776885
1.966	48.19623574
1.968	48.1947025
1.97	48.19316914
1.972	48.19163565
1.974	48.19010204
1.976	48.1885683
1.978	48.18703444
1.98	48.18550045
1.982	48.18396634
1.984	48.1824321
1.986	48.18089774
1.988	48.17936325
1.99	48.17782864
1.992	48.1762939
1.994	48.17475904
1.996	48.17322405
1.998	48.17168894
2	48.1701537
};
\end{axis}

\end{tikzpicture}

==> opinf_run_5.tikz <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{222,222,222}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{gainsboro222}{RGB}{222,222,222}

\begin{axis}[
height=4cm,
width=6.5cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none},
tick align=outside,
x grid style={gainsboro222},
xtick pos=left,
xtick style={color=black},
xmajorgrids,
xmajorticks,
xmin=1.15, xmax=2.05,
y grid style={gainsboro222},
ymajorgrids,
ymin=-30.99779487535595, ymax=230.650507239557,
ytick pos=left
]
\addplot [thick, red]
table {%
1.2	50.02232226
1.202	50.80019289
1.204	51.24376102
1.206	51.38411084
1.208	51.87308377
1.21	52.80201818
1.212	53.68085276
1.214	59.97667106
1.216	61.12775014
1.218	61.77334499
1.22	62.5963205
1.222	63.63631028
1.224	64.43868355
1.226	65.41846896
1.228	66.18286199
1.23	71.33939575
1.232	72.35688296
1.234	72.83709771
1.236	73.26347158
1.238	73.88869344
1.24	75.18603308
1.242	76.51818079
1.244	77.29547716
1.246	81.63138662
1.248	84.35099449
1.25	86.06374495
1.252	87.74632263
1.254	89.88451946
1.256	91.17538175
1.258	92.13526098
1.26	92.52194322
1.262	93.32383266
1.264	97.53758162
1.266	99.36268956
1.268	101.455266
1.27	102.1988985
1.272	104.2454491
1.274	107.0138548
1.276	108.6750149
1.278	110.6345229
1.28	113.9942187
1.282	116.2689531
1.284	117.4317579
1.286	120.0088089
1.288	120.909807
1.29	121.0774323
1.292	123.0286104
1.294	123.2731382
1.296	123.4131436
1.298	124.4240831
1.3	127.3049778
1.302	130.5524606
1.304	132.8854029
1.306	135.3944454
1.308	136.9268826
1.31	138.795169
1.312	142.9547134
1.314	142.5188659
1.316	144.8165414
1.318	147.1940852
1.32	150.3920899
1.322	153.4182294
1.324	153.3757276
1.326	153.9233374
1.328	151.475062
1.33	146.9359485
1.332	147.2932292
1.334	145.9293313
1.336	154.3917306
1.338	154.7452869
1.34	157.9416595
1.342	164.5786327
1.344	165.4966364
1.346	165.87956
1.348	160.7614136
1.35	162.0549349
1.352	165.841522
1.354	164.2280748
1.356	163.3199278
1.358	165.14041
1.36	167.7992314
1.362	170.991215
1.364	162.7282459
1.366	162.3986553
1.368	164.8909592
1.37	167.8495003
1.372	171.7205673
1.374	175.4915369
1.376	174.7699917
1.378	175.5259826
1.38	176.3698568
1.382	167.6495331
1.384	170.2292939
1.386	168.4575867
1.388	166.6612945
1.39	163.4270501
1.392	161.3793546
1.394	162.3874067
1.396	163.2785147
1.398	155.2740996
1.4	153.3530223
1.402	154.4773507
1.404	155.1671075
1.406	158.4219421
1.408	163.2313152
1.41	164.1375109
1.412	164.7015537
1.414	153.5786344
1.416	149.1797464
1.418	150.8066732
1.42	153.9832221
1.422	154.6580947
1.424	153.7877015
1.426	151.4262959
1.428	149.2194349
1.43	147.7129355
1.432	136.508208
1.434	139.0649095
1.436	137.7414386
1.438	138.8039941
1.44	137.9203032
1.442	134.5098039
1.444	131.5717952
1.446	128.9649777
1.448	122.1565526
1.45	119.2882271
1.452	118.4682055
1.454	115.1453988
1.456	112.2592142
1.458	111.9568663
1.46	108.4700648
1.462	102.4596852
1.464	101.0493772
1.466	92.59432291
1.468	90.17193388
1.47	87.60114972
1.472	86.32748776
1.474	86.14721141
1.476	83.01996929
1.478	81.08689652
1.48	78.38854209
1.482	72.0843431
1.484	70.08818186
1.486	70.00132063
1.488	69.70080925
1.49	68.33997543
1.492	66.26499042
1.494	59.45693425
1.496	56.61215635
1.498	53.3616328
1.5	51.43409978
1.502	47.77103385
1.504	44.24319886
1.506	41.36273514
1.508	37.91668953
1.51	35.68942082
1.512	33.89044044
1.514	33.68805449
1.516	32.3534191
1.518	31.21847078
1.52	30.23041778
1.522	28.84283868
1.524	26.8866472
1.526	24.98338345
1.528	22.85023368
1.53	20.54376195
1.532	20.06192893
1.534	18.03962096
1.536	16.22648356
1.538	15.96270496
1.54	15.79563967
1.542	14.26067218
1.544	12.71651713
1.546	10.96070018
1.548	9.980307821
1.55	12.4918929
1.552	10.99604876
1.554	8.490991765
1.556	7.033553149
1.558	6.779182428
1.56	5.574543951
1.562	5.186975492
1.564	3.836174604
1.566	7.598124922
1.568	7.660971744
1.57	6.486297861
1.572	5.576046199
1.574	4.436019011
1.576	3.131212031
1.578	2.131583554
1.58	0.806787279
1.582	3.705010009
1.584	5.286848793
1.586	4.228071021
1.588	3.041559548
1.59	2.224817424
1.592	1.755153886
1.594	1.103061703
1.596	0.44260989
1.598	0.031993097
1.6	5.642721911
1.602	5.696928877
1.604	5.538015331
1.606	5.405866276
1.608	5.574476353
1.61	5.277265104
1.612	4.897637011
1.614	4.098508336
1.616	8.688048138
1.618	10.2661682
1.62	10.68998086
1.622	10.44556362
1.624	9.925710554
1.626	9.608632073
1.628	9.353281028
1.63	8.999284711
1.632	8.565475042
1.634	15.06199431
1.636	15.42839352
1.638	15.17573476
1.64	14.98982048
1.642	14.99349799
1.644	15.03953559
1.646	15.05590384
1.648	14.94165135
1.65	21.14105302
1.652	22.31636474
1.654	22.48336087
1.656	22.44226947
1.658	22.51729801
1.66	22.68448422
1.662	22.87418921
1.664	23.02582102
1.666	27.28750682
1.668	30.22994977
1.67	30.7917273
1.672	31.02383355
1.674	31.03879878
1.676	31.43832664
1.678	31.78698809
1.68	32.18741496
1.682	32.50350443
1.684	39.19317104
1.686	40.53980151
1.688	41.16741445
1.69	41.34652857
1.692	41.66318235
1.694	42.20566453
1.696	42.76925118
1.698	43.25173101
1.7	49.03792443
1.702	51.56575943
1.704	52.53410715
1.706	53.32334637
1.708	53.75933798
1.71	54.2104293
1.712	54.77774559
1.714	55.55623234
1.716	55.4199301
1.718	61.82621005
1.72	63.02463606
1.722	63.68877794
1.724	64.33534474
1.726	64.94541609
1.728	65.8421674
1.73	66.30342666
1.732	66.53309718
1.734	72.94889116
1.736	74.98121145
1.738	76.53426287
1.74	78.22980482
1.742	79.81805553
1.744	80.96684638
1.746	81.83316699
1.748	82.82171645
1.75	86.74108842
1.752	89.26172734
1.754	90.85988947
1.756	92.99578719
1.758	95.33591881
1.76	97.01923025
1.762	98.19639958
1.764	99.84973035
1.766	101.7602086
1.768	106.5850233
1.77	106.6716179
1.772	107.0527769
1.774	107.0785475
1.776	107.8540284
1.778	109.0666385
1.78	110.6671103
1.782	113.1246045
1.784	115.4305787
1.786	118.8839433
1.788	122.7206254
1.79	125.9100809
1.792	127.9627032
1.794	130.5780941
1.796	132.4857555
1.798	135.2151354
1.8	136.6765658
1.802	136.63306
1.804	137.7671727
1.806	138.4222418
1.808	139.1366954
1.81	140.3995192
1.812	143.0612789
1.814	144.9320884
1.816	147.7917662
1.818	147.2098218
1.82	148.1799138
1.822	149.0203192
1.824	149.0693274
1.826	148.5562744
1.828	150.1237357
1.83	153.8702673
1.832	156.6774763
1.834	155.7481421
1.836	156.8060191
1.838	158.3690154
1.84	159.5173111
1.842	161.7209714
1.844	163.5475744
1.846	164.277265
1.848	166.3928894
1.85	170.1754277
1.852	162.5803029
1.854	161.8196672
1.856	164.5453723
1.858	167.5111261
1.86	173.6452841
1.862	173.6266036
1.864	178.3466938
1.866	180.6464754
1.868	172.6715539
1.87	170.5370884
1.872	171.2693362
1.874	173.693514
1.876	177.8240399
1.878	178.1999692
1.88	177.2987846
1.882	176.5804754
1.884	179.2610729
1.886	167.6305022
1.888	167.0116455
1.89	171.7100918
1.892	176.2265368
1.894	173.585706
1.896	173.2204927
1.898	172.0447097
1.9	172.5386566
1.902	161.5002891
1.904	157.5308409
1.906	157.6542318
1.908	161.3925137
1.91	165.120933
1.912	161.8224855
1.914	160.7291466
1.916	159.2231718
1.918	151.5432475
1.92	148.3902284
1.922	149.0486248
1.924	148.1356267
1.926	145.8626209
1.928	142.8050144
1.93	140.0086243
1.932	138.4287571
1.934	137.3715178
1.936	124.0253709
1.938	122.2438449
1.94	122.1216438
1.942	122.7444737
1.944	123.7358637
1.946	122.5587752
1.948	121.2372857
1.95	122.0216947
1.952	114.2808665
1.954	110.0832111
1.956	108.3568092
1.958	105.5184747
1.96	103.7881662
1.962	98.04289767
1.964	95.90287935
1.966	97.17296249
1.968	99.01950191
1.97	91.47159499
1.972	91.05016061
1.974	89.86067201
1.976	84.19282075
1.978	80.98733064
1.98	79.03067282
1.982	75.95104356
1.984	75.27703985
1.986	70.02421607
1.988	69.64667217
1.99	67.89102248
1.992	63.10916402
1.994	61.14170572
1.996	58.66823249
1.998	55.85139123
2	52.45762908
};
\addplot [thick, black]
table {%
1.2	49.06210143
1.202	49.91370191
1.204	50.73228627
1.206	51.52800421
1.208	52.31132104
1.21	53.09243316
1.212	53.87913841
1.214	54.67722861
1.216	55.4887026
1.218	56.31215621
1.22	57.14285097
1.222	57.97336697
1.224	58.79485323
1.226	59.59815812
1.228	60.37532803
1.23	61.12041545
1.232	61.83103598
1.234	62.5081155
1.236	63.15688931
1.238	63.78573915
1.24	64.40574766
1.242	65.02892264
1.244	65.6665963
1.246	66.32777471
1.248	67.01835512
1.25	67.74080542
1.252	68.49506092
1.254	69.27991069
1.256	70.09452154
1.258	70.93947826
1.26	71.81738027
1.262	72.73254003
1.264	73.69043413
1.266	74.69708341
1.268	75.75844444
1.27	76.88008312
1.272	78.06689836
1.274	79.32309975
1.276	80.65245888
1.278	82.05855249
1.28	83.54471975
1.282	85.11310879
1.284	86.76278782
1.286	88.48767315
1.288	90.27563918
1.29	92.11002747
1.292	93.97369342
1.294	95.85403821
1.296	97.74665176
1.298	99.65568238
1.3	101.590872
1.302	103.5615703
1.304	105.5703304
1.306	107.6074523
1.308	109.6490042
1.31	111.6602033
1.312	113.6050266
1.314	115.4586997
1.316	117.2177596
1.318	118.9011102
1.32	120.5404785
1.322	122.1639147
1.324	123.7805994
1.326	125.3728487
1.328	126.8996387
1.33	128.3105391
1.332	129.5649786
1.334	130.6486168
1.336	131.5776832
1.338	132.3877685
1.34	133.1123506
1.342	133.7620188
1.344	134.3144502
1.346	134.7197308
1.348	134.9193168
1.35	134.8717354
1.352	134.5738959
1.354	134.066695
1.356	133.421363
1.358	132.7114482
1.36	131.9834558
1.362	131.2408366
1.364	130.4521746
1.366	129.5823807
1.368	128.6292202
1.37	127.6411736
1.372	126.7046486
1.374	125.9082519
1.376	125.3033974
1.378	124.8822111
1.38	124.587086
1.382	124.3477115
1.384	124.1237995
1.386	123.9254065
1.388	123.8013348
1.39	123.8071115
1.392	123.970999
1.394	124.2738607
1.396	124.6553641
1.398	125.0481359
1.4	125.4210875
1.402	125.8009584
1.404	126.2565899
1.406	126.8563755
1.408	127.6254711
1.41	128.5306934
1.412	129.5062599
1.414	130.5054873
1.416	131.5412031
1.418	132.6820267
1.42	134.0042951
1.422	135.5332132
1.424	137.2148084
1.426	138.9392406
1.428	140.6019872
1.43	142.161022
1.432	143.6503427
1.434	145.144393
1.436	146.7010573
1.438	148.3190298
1.44	149.9329583
1.442	151.4485642
1.444	152.7955286
1.446	153.9613224
1.448	154.9833123
1.45	155.9081304
1.452	156.7466352
1.454	157.4529576
1.456	157.9445109
1.458	158.1572695
1.46	158.0968996
1.462	157.8427335
1.464	157.4999557
1.466	157.1350516
1.468	156.7421906
1.47	156.2634995
1.472	155.6511905
1.474	154.9234134
1.476	154.1685928
1.478	153.4944991
1.48	152.9614828
1.482	152.5490743
1.484	152.1777771
1.486	151.7720848
1.488	151.3202386
1.49	150.8890536
1.492	150.5863905
1.494	150.497212
1.496	150.6327376
1.498	150.928225
1.5	151.296178
1.502	151.7005242
1.504	152.1926731
1.506	152.8813116
1.508	153.858097
1.51	155.1330468
1.512	156.6287861
1.514	158.2438282
1.516	159.936799
1.518	161.759524
1.52	163.8097159
1.522	166.1458356
1.524	168.7355917
1.526	171.4803808
1.528	174.29915
1.53	177.2035413
1.532	180.2943311
1.534	183.676399
1.536	187.3586363
1.538	191.2193138
1.54	195.0663486
1.542	198.7451111
1.544	202.2005121
1.546	205.4351169
1.548	208.4024152
1.55	210.9371955
1.552	212.8013301
1.554	213.8277662
1.556	214.0407918
1.558	213.6328974
1.56	212.8103344
1.562	211.6467161
1.564	210.0788998
1.566	208.0480854
1.568	205.6425543
1.57	203.0851237
1.572	200.573696
1.574	198.1408606
1.576	195.6712668
1.578	193.0520772
1.58	190.3077754
1.582	187.5951083
1.584	185.0750992
1.586	182.7902796
1.588	180.6462813
1.59	178.5026032
1.592	176.3000849
1.594	174.12107
1.596	172.1284757
1.598	170.4337369
1.6	169.0096735
1.602	167.7291645
1.604	166.501154
1.606	165.3667687
1.608	164.4510242
1.61	163.8135892
1.612	163.3430039
1.614	162.7951359
1.616	161.943187
1.618	160.6988411
1.62	159.0992966
1.622	157.2011173
1.624	154.9916783
1.626	152.3838498
1.628	149.2828815
1.63	145.6718261
1.632	141.651308
1.634	137.4002097
1.636	133.0884277
1.638	128.8034726
1.64	124.539103
1.642	120.2514214
1.644	115.9318423
1.646	111.6343322
1.648	107.4364969
1.65	103.3714588
1.652	99.38585142
1.654	95.35423126
1.656	91.13887612
1.658	86.65541334
1.66	81.90452866
1.662	76.96170079
1.664	71.94136462
1.666	66.95733562
1.668	62.09034489
1.67	57.37064467
1.672	52.78309025
1.674	48.29328297
1.676	43.87942593
1.678	39.55265914
1.68	35.35891107
1.682	31.3646377
1.684	27.63331409
1.686	24.20433374
1.688	21.08030571
1.69	18.22720862
1.692	15.58818281
1.694	13.10380821
1.696	10.72897101
1.698	8.442267952
1.7	6.245911393
1.702	4.159060937
1.704	2.207685163
1.706	0.415166888
1.708	-1.204325511
1.71	-2.649663446
1.712	-3.930734585
1.714	-5.065280148
1.716	-6.07292578
1.718	-6.969837259
1.72	-7.765361101
1.722	-8.460108316
1.724	-9.047061011
1.726	-9.514019099
1.728	-9.846620649
1.73	-10.0318322
1.732	-10.0605983
1.734	-9.930213306
1.736	-9.644580622
1.738	-9.214640625
1.74	-8.656177189
1.742	-7.9882712
1.744	-7.230258251
1.746	-6.399465631
1.748	-5.509513923
1.75	-4.568948031
1.752	-3.581578031
1.754	-2.54726027
1.756	-1.463149304
1.758	-0.325556276
1.76	0.867936148
1.762	2.118266628
1.764	3.421989258
1.766	4.773021639
1.768	6.160701854
1.77	7.571744443
1.772	8.990349345
1.774	10.39968799
1.776	11.7833766
1.778	13.12670887
1.78	14.41822828
1.782	15.65097249
1.784	16.82182656
1.786	17.93441817
1.788	18.99572875
1.79	20.01650311
1.792	21.00990421
1.794	21.98923896
1.796	22.96647257
1.798	23.95086052
1.8	24.947525
1.802	25.95720409
1.804	26.97662465
1.806	27.99793127
1.808	29.01170428
1.81	30.00680882
1.812	30.97284803
1.814	31.89968743
1.816	32.78130139
1.818	33.61354107
1.82	34.39491446
1.822	35.12829272
1.824	35.81772411
1.826	36.4698928
1.828	37.09269799
1.83	37.69479867
1.832	38.28428232
1.834	38.86807927
1.836	39.45150445
1.838	40.03648711
1.84	40.62178399
1.842	41.20269375
1.844	41.77132836
1.846	42.31780588
1.848	42.83144305
1.85	43.30229922
1.852	43.72270459
1.854	44.08848093
1.856	44.39895419
1.858	44.65803271
1.86	44.87226034
1.862	45.05095175
1.864	45.20445676
1.866	45.34328574
1.868	45.47746764
1.87	45.61570456
1.872	45.76558652
1.874	45.93337937
1.876	46.12457758
1.878	46.34426972
1.88	46.59760926
1.882	46.8901937
1.884	47.22808432
1.886	47.61758398
1.888	48.06465995
1.89	48.57420099
1.892	49.14920698
1.894	49.79069717
1.896	50.49732789
1.898	51.26668388
1.9	52.09614794
1.902	52.98459745
1.904	53.93337314
1.906	54.94757794
1.908	56.03540154
1.91	57.20776093
1.912	58.47636069
1.914	59.85121592
1.916	61.33915201
1.918	62.93973552
1.92	64.64569544
1.922	66.43881921
1.924	68.29283429
1.926	70.17167003
1.928	72.03417079
1.93	73.83694283
1.932	75.53847996
1.934	77.10570963
1.936	78.51426589
1.938	79.75316186
1.94	80.82069323
1.942	81.72286356
1.944	82.46799852
1.946	83.06158587
1.948	83.50318464
1.95	83.78337593
1.952	83.88423747
1.954	83.78236342
1.956	83.45381585
1.958	82.88307059
1.96	82.07163274
1.962	81.04412887
1.964	79.8508803
1.966	78.56160353
1.968	77.25301679
1.97	75.993309
1.972	74.8250782
1.974	73.75422511
1.976	72.74769069
1.978	71.73809179
1.98	70.64110052
1.982	69.37919398
1.984	67.90514083
1.986	66.23136288
1.988	64.43187879
1.99	62.64014147
1.992	61.02242837
1.994	59.74056247
1.996	58.91805271
1.998	58.6181595
2	58.84445631
};
\end{axis}

\end{tikzpicture}

==> swirl.tikz <==
\begin{tikzpicture}
    \node (image) at (0,0) {\includegraphics[width=\columnwidth]{new_velocity.png}};
    \draw [->] (image.south west) -- ++(0.5,0) node[right]{\footnotesize\textit{$z$}};
    \draw [->] (image.south west) -- ++(0,0.5)
    node[left]{\footnotesize\textit{$x$}};
    \draw [->] (image.south west) -- ++(-0.35,-0.35)
    node[above]{\footnotesize\textit{$y$}};
\end{tikzpicture}
\begin{tikzpicture}
    \raggedleft
   \pgfplotscolorbardrawstandalone[ 
    colormap/jet,
    colorbar horizontal,
    point meta min=0,
    point meta max=6.541,
    colorbar style={
        width=0.8\columnwidth,
        height=1mm,
        xtick={0,1.3,...,5.2,6.541},
        xticklabel pos=upper
    }
    ] 
\end{tikzpicture}

==> swirl_pressure.tikz <==
\begin{tikzpicture}
    \node (image) at (0,0) {\includegraphics[width=\columnwidth]{new_pressure.png}};
    \draw [->] (image.south west) -- ++(0.5,0) node[right]{\footnotesize\textit{$z$}};
    \draw [->] (image.south west) -- ++(0,0.5)
    node[left]{\footnotesize\textit{$x$}};
    \draw [->] (image.south west) -- ++(-0.35,-0.35)
    node[above]{\footnotesize\textit{$y$}};
\end{tikzpicture}
\centering
\begin{tikzpicture}
    \hspace{-7mm}
   \pgfplotscolorbardrawstandalone[ 
    colormap/jet,
    colorbar horizontal,
    point meta min=-0.0739,
    point meta max=1.2,
    colorbar style={
        width=0.8\columnwidth,
        height=1mm,
        xtick={-0.07,0.181,...,1.2},
        xticklabel pos=upper
        }
    ] 
\end{tikzpicture}

==> typical_tft_prediction.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{blue061253}{RGB}{0,61,253}
\definecolor{darkslategray51}{RGB}{51,51,51}
\definecolor{gainsboro222}{RGB}{222,222,222}

\begin{axis}[
height=4cm,
width=6.5cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none},
tick align=outside,
x grid style={gainsboro222},
xmajorgrids,
xmajorticks,
xmin=1.15, xmax=2.05,
xtick style={color=darkslategray51},
y grid style={gainsboro222},
ymajorgrids,
ymin=-8.99779487535595, ymax=189.650507239557,
ytick pos=left,
ytick style={color=darkslategray51}
]
\addplot [thick, black]
table {%
1.2	89.92348063
1.202	80.81347248
1.204	84.75866947
1.206	80.5863287
1.208	82.14325728
1.21	78.62116658
1.212	83.38828904
1.214	76.59462935
1.216	68.23347423
1.218	89.82796689
1.22	78.65705937
1.222	85.56505333
1.224	79.22261068
1.226	82.65115268
1.228	79.51209731
1.23	79.94524897
1.232	77.42218298
1.234	83.07720047
1.236	89.17778422
1.238	92.42091068
1.24	78.57401452
1.242	80.18431718
1.244	81.23332733
1.246	77.31671218
1.248	79.46453381
1.25	91.16839721
1.252	79.21486431
1.254	100.5331435
1.256	92.24269816
1.258	88.59577001
1.26	96.39850128
1.262	98.55751308
1.264	102.7285855
1.266	79.48200752
1.268	86.69363571
1.27	78.98980823
1.272	81.53315095
1.274	67.52966632
1.276	84.81974658
1.278	89.55013202
1.28	83.9011592
1.282	80.85722683
1.284	87.49702556
1.286	80.23116037
1.288	84.84499267
1.29	82.30832356
1.292	81.4869192
1.294	73.10853484
1.296	84.5031649
1.298	84.33798508
1.3	81.73077559
1.302	100.2539241
1.304	89.62254608
1.306	80.8568472
1.308	83.96209584
1.31	79.18842607
1.312	79.43326417
1.314	80.69197649
1.316	81.34724693
1.318	79.92635885
1.32	78.5980747
1.322	77.34746625
1.324	81.2441726
1.326	86.83060484
1.328	79.77505578
1.33	85.0814368
1.332	81.91919462
1.334	75.93887375
1.336	100.5955181
1.338	86.60930199
1.34	100.2893501
1.342	88.00408286
1.344	84.14810032
1.346	69.97323449
1.348	81.76153266
1.35	91.52835363
1.352	79.01470153
1.354	80.28906882
1.356	79.38951547
1.358	81.58261188
1.36	79.47830541
1.362	76.77329253
1.364	79.47374981
1.366	78.62648645
1.368	80.06031956
1.37	74.73842652
1.372	86.73987683
1.374	79.10662862
1.376	80.27968115
1.378	79.44018644
1.38	82.63642766
1.382	101.0867351
1.384	69.30216065
1.386	87.38171289
1.388	79.4558274
1.39	90.77061959
1.392	80.20374754
1.394	81.77968706
1.396	75.38007443
1.398	90.59332003
1.4	79.57219715
1.402	85.18712455
1.404	77.03489515
1.406	91.76506185
1.408	78.67851535
1.41	85.3679672
1.412	75.44198318
1.414	79.81164757
1.416	77.77718819
1.418	81.55585681
1.42	87.79452312
1.422	81.30046579
1.424	82.11396156
1.426	78.58731906
1.428	81.14664739
1.43	76.79103522
1.432	79.76169493
1.434	76.54443537
1.436	88.53454933
1.438	79.1352992
1.44	80.0322263
1.442	81.21587788
1.444	80.56463544
1.446	75.06674558
1.448	76.33619684
1.45	90.45492236
1.452	80.56300707
1.454	77.21757489
1.456	82.14824058
1.458	76.33222
1.46	95.74512552
1.462	81.93853215
1.464	79.43333213
1.466	74.19801859
1.468	82.07499378
1.47	101.9565369
1.472	79.1482555
1.474	71.01364811
1.476	82.70422907
1.478	81.21093037
1.48	91.1410867
1.482	79.93567557
1.484	80.35064511
1.486	85.08236384
1.488	83.85575827
1.49	83.38556485
1.492	75.8364765
1.494	74.61551322
1.496	79.47779971
1.498	81.4230472
1.5	78.01813169
1.502	90.47747394
1.504	89.05760697
1.506	81.78336479
1.508	81.96233636
1.51	99.78953282
1.512	79.5028391
1.514	92.94731835
1.516	100.7327643
1.518	78.4876474
1.52	77.01840321
1.522	80.41096697
1.524	76.70537807
1.526	80.86766206
1.528	85.65956797
1.53	78.29210802
1.532	80.1169594
1.534	79.70117847
1.536	99.07610447
1.538	82.56190146
1.54	84.41811176
1.542	77.71284826
1.544	87.48122126
1.546	78.95964215
1.548	78.49389081
1.55	78.91274989
1.552	78.488281
1.554	80.6997255
1.556	70.19314125
1.558	78.87181311
1.56	80.592009
1.562	76.64443726
1.564	80.96488698
1.566	91.06537276
1.568	73.71438506
1.57	69.52334162
1.572	101.0460499
1.574	79.468331
1.576	84.1610509
1.578	89.04291371
1.58	78.98349688
1.582	81.92961006
1.584	77.33440125
1.586	81.10130269
1.588	86.95094102
1.59	80.55119149
1.592	77.13794691
1.594	74.11670149
1.596	100.2099561
1.598	81.09686689
1.6	75.73502119
1.602	87.61837689
1.604	74.09460026
1.606	83.77016729
1.608	79.95896006
1.61	70.71855261
1.612	80.87106407
1.614	83.10622068
1.616	81.1534957
1.618	82.15928136
1.62	100.6756774
1.622	76.71150736
1.624	78.37685927
1.626	88.43041144
1.628	82.05701796
1.63	76.95218205
1.632	77.27563225
1.634	82.22030708
1.636	100.2894633
1.638	80.25702299
1.64	85.10532588
1.642	102.7772928
1.644	100.5195734
1.646	79.77222255
1.648	85.04352807
1.65	88.33683061
1.652	81.15627469
1.654	76.12523845
1.656	66.20266071
1.658	87.89998488
1.66	82.06409736
1.662	79.78919145
1.664	80.66508304
1.666	78.15148163
1.668	80.312322
1.67	81.1018372
1.672	79.14928779
1.674	73.15547577
1.676	91.16525049
1.678	77.90380415
1.68	75.56653386
1.682	79.85265513
1.684	79.70250562
1.686	79.00492723
1.688	74.77337701
1.69	76.87603229
1.692	81.42443191
1.694	79.97833095
1.696	88.17465592
1.698	79.55028179
1.7	79.21773651
1.702	79.09711846
1.704	80.12755893
1.706	75.90739138
1.708	91.16298828
1.71	83.42268229
1.712	101.1410329
1.714	78.65278662
1.716	79.19118422
1.718	79.1749657
1.72	78.45564559
1.722	90.61873606
1.724	81.64858996
1.726	77.94281399
1.728	91.71588196
1.73	80.32613218
1.732	85.53923463
1.734	81.14808369
1.736	82.06180513
1.738	78.47953985
1.74	90.2930857
1.742	84.21916549
1.744	84.1351992
1.746	79.80698709
1.748	81.98834046
1.75	79.7864106
1.752	80.36971467
1.754	80.34248224
1.756	78.97964428
1.758	77.34052463
1.76	80.29874004
1.762	78.646972
1.764	82.48893079
1.766	85.91834935
1.768	87.56849518
1.77	80.19253
1.772	79.90928375
1.774	84.36572909
1.776	99.89811623
1.778	101.7340559
1.78	91.39897006
1.782	80.86794359
1.784	72.84311335
1.786	101.2142759
1.788	76.66733356
1.79	74.61409002
1.792	75.83528113
1.794	76.39079075
1.796	78.76533815
1.798	88.56169686
1.8	73.62615217
1.802	83.09297171
1.804	72.95271412
1.806	82.4154506
1.808	76.74496684
1.81	80.87414402
1.812	77.37593105
1.814	78.94669458
1.816	92.04697648
1.818	90.71828364
1.82	87.86382809
1.822	81.41495259
1.824	80.35767975
1.826	75.90045853
1.828	84.11717986
1.83	87.62947015
1.832	101.3055928
1.834	88.29096892
1.836	75.68547869
1.838	91.74459552
1.84	80.4781018
1.842	79.64525102
1.844	87.16642278
1.846	75.43271551
1.848	86.73229674
1.85	77.65234948
1.852	82.13822954
1.854	77.32300355
1.856	81.56133112
1.858	101.3783525
1.86	80.36996106
1.862	79.95265483
1.864	82.14624573
1.866	88.33133473
1.868	81.02796108
1.87	101.6140896
1.872	80.38684524
1.874	85.99692843
1.876	86.74156366
1.878	86.17711536
1.88	72.7887636
1.882	68.06365271
1.884	80.55489602
1.886	99.41748571
1.888	87.11134099
1.89	68.6482791
1.892	76.20805398
1.894	74.18813306
1.896	77.38789334
1.898	78.45831034
1.9	92.88990195
1.902	88.29088562
1.904	100.5548586
1.906	92.49590842
1.908	81.36984862
1.91	79.76636476
1.912	78.72749432
1.914	88.58237775
1.916	101.2461642
1.918	89.74942345
1.92	86.89309952
1.922	79.26215652
1.924	76.26961146
1.926	75.16867648
1.928	67.84603815
1.93	74.39269246
1.932	79.07646941
1.934	81.46178672
1.936	71.75873259
1.938	81.45401578
1.94	73.29255851
1.942	87.43479823
1.944	78.42490097
1.946	80.53795549
1.948	76.70780373
1.95	79.57050998
1.952	78.51280491
1.954	81.78088765
1.956	77.24459726
1.958	84.45701662
1.96	101.5599969
1.962	81.02402973
1.964	78.15357562
1.966	78.37547988
1.968	78.46960789
1.97	81.88364098
1.972	83.41271638
1.974	91.22746332
1.976	100.6787957
1.978	80.66573396
1.98	75.52222794
1.982	81.99917604
1.984	72.92069614
1.986	71.13493657
1.988	80.17662088
1.99	75.74136078
1.992	80.2360282
1.994	102.3691803
1.996	89.95625029
1.998	71.83277588
2	88.04336436
};
\addplot [thick, red]
table {%
1.2	50.01553455
1.202	50.79330464
1.204	51.23681125
1.206	51.37713209
1.208	51.86603893
1.21	52.79485317
1.212	53.67357151
1.214	59.96856747
1.216	61.11947653
1.218	61.76495868
1.22	62.58781454
1.222	63.62765131
1.224	64.42990222
1.226	65.40954381
1.228	66.17382398
1.23	71.32967004
1.232	72.34699863
1.234	72.8271158
1.236	73.25342191
1.238	73.87853102
1.24	75.17567112
1.242	76.50762522
1.244	77.28479327
1.246	81.62013367
1.248	84.33936687
1.25	86.05188553
1.252	87.73422348
1.254	89.87213251
1.256	91.16279309
1.258	92.12252193
1.26	92.50911667
1.262	93.31088501
1.264	97.52407517
1.266	99.34893712
1.268	101.4412211
1.27	102.1847221
1.272	104.2309821
1.274	106.9990064
1.276	108.6599212
1.278	110.6191337
1.28	113.9783388
1.282	116.2527414
1.284	117.4154265
1.286	119.9921579
1.288	120.8930058
1.29	121.0605793
1.292	123.0114858
1.294	123.2559416
1.296	123.3959036
1.298	124.4067087
1.3	127.2872605
1.302	130.5343287
1.304	132.8669312
1.306	135.3756015
1.308	136.9077752
1.31	138.7757896
1.312	142.9348024
1.314	142.4989818
1.316	144.7963101
1.318	147.1735145
1.32	150.3710758
1.322	153.3968019
1.324	153.3542537
1.326	153.9017286
1.328	151.4537132
1.33	146.9151802
1.332	147.2724184
1.334	145.9086242
1.336	154.3699764
1.338	154.7234448
1.34	157.919416
1.342	164.5556408
1.344	165.4733884
1.346	165.8561515
1.348	160.7386292
1.35	162.0318977
1.352	165.8180767
1.354	164.2047215
1.356	163.2965971
1.358	165.116776
1.36	167.7752411
1.362	170.9668635
1.364	162.7049229
1.366	162.3754168
1.368	164.8674096
1.37	167.8255917
1.372	171.696188
1.374	175.4666551
1.376	174.7451942
1.378	175.5010553
1.38	176.3447454
1.382	167.6255441
1.384	170.204979
1.386	168.4334299
1.388	166.637253
1.39	163.4034407
1.392	161.3559948
1.394	162.3638897
1.396	163.2548765
1.398	155.2514527
1.4	153.3306536
1.402	154.4548309
1.404	155.1445652
1.406	158.3990008
1.408	163.2076945
1.41	164.1137459
1.412	164.6777694
1.414	153.5563165
1.416	149.1580039
1.418	150.7847337
1.42	153.9608798
1.422	154.6356884
1.424	153.7654785
1.426	151.4044659
1.428	149.1979508
1.43	147.6916471
1.432	136.4883344
1.434	139.0447862
1.436	137.7215496
1.438	138.7840487
1.44	137.9004734
1.442	134.4904199
1.444	131.552765
1.446	128.9462235
1.448	122.1387708
1.45	119.2708387
1.452	118.4509965
1.454	115.1286537
1.456	112.2428521
1.458	111.9406187
1.46	108.4542991
1.462	102.444637
1.464	101.0345532
1.466	92.58066433
1.468	90.15861795
1.47	87.58813839
1.472	86.31476088
1.474	86.13458474
1.476	83.00775849
1.478	81.0749676
1.48	78.37694844
1.482	72.07356673
1.484	70.07771599
1.486	69.99095409
1.488	69.6905772
1.49	68.32998598
1.492	66.25529711
1.494	59.44805243
1.496	56.60363401
1.498	53.35360242
1.5	51.42634804
1.502	47.76371833
1.504	44.23632156
1.506	41.35619836
1.508	37.91058568
1.51	35.68363127
1.512	33.88493252
1.514	33.68265389
1.516	32.34825348
1.518	31.2134868
1.52	30.22557837
1.522	28.83821301
1.524	26.88230828
1.526	24.97933285
1.528	22.84650993
1.53	20.54036422
1.532	20.05859454
1.534	18.03653992
1.536	16.22364284
1.538	15.95993985
1.54	15.79292467
1.542	14.25819093
1.544	12.71425312
1.546	10.95868431
1.548	9.978446366
1.55	12.48971903
1.552	10.99406631
1.554	8.489318106
1.556	7.032094576
1.558	6.777789628
1.56	5.573323736
1.562	5.185835797
1.564	3.835223829
1.566	7.596707447
1.568	7.659553589
1.57	6.485037513
1.572	5.574920364
1.574	4.435054365
1.576	3.130426213
1.578	2.130925089
1.58	0.806301801
1.582	3.704155241
1.584	5.285782951
1.586	4.227142788
1.588	3.040784579
1.59	2.224156827
1.592	1.754563074
1.594	1.102572105
1.596	0.442221644
1.598	0.031673403
1.6	5.641679663
1.602	5.695876632
1.604	5.536984994
1.606	5.40487193
1.608	5.573478131
1.61	5.276318298
1.612	4.896752779
1.614	4.097735813
1.616	8.68669476
1.618	10.26461473
1.62	10.68837105
1.622	10.44398369
1.624	9.924200293
1.626	9.607163352
1.628	9.351845898
1.63	8.997895222
1.632	8.564142299
1.634	15.05981939
1.636	15.42616945
1.638	15.1735395
1.64	14.98764792
1.642	14.99132459
1.644	15.03735903
1.646	15.05372891
1.648	14.93949051
1.65	21.13809748
1.652	22.31324937
1.654	22.48021701
1.656	22.43912704
1.658	22.51414332
1.66	22.68130581
1.662	22.87098306
1.664	23.02258936
1.666	27.28372453
1.668	30.22576918
1.67	30.78746569
1.672	31.01953449
1.674	31.03448797
1.676	31.43396249
1.678	31.78257522
1.68	32.18294977
1.682	32.49899717
1.684	39.18779394
1.686	40.53424311
1.688	41.16176591
1.69	41.3408443
1.692	41.65744474
1.694	42.19985364
1.696	42.76336373
1.698	43.24577094
1.7	49.0312071
1.702	51.55870439
1.704	52.52693054
1.706	53.31606677
1.708	53.75198662
1.71	54.20300817
1.712	54.77024496
1.714	55.54863258
1.716	55.41232951
1.718	61.81776211
1.72	63.01601644
1.722	63.68004806
1.724	64.32651943
1.726	64.93649318
1.728	65.83312139
1.73	66.29430167
1.732	66.52392465
1.734	72.93887518
1.736	74.97091481
1.738	76.52374108
1.74	78.219045
1.742	79.80707387
1.744	80.95571023
1.746	81.82190108
1.748	82.81031185
1.75	86.72918116
1.752	89.2494772
1.754	90.84741748
1.756	92.9830337
1.758	95.32285403
1.76	97.00591924
1.762	98.18290616
1.764	99.83602895
1.766	101.7462804
1.768	106.570481
1.77	106.6570408
1.772	107.0381024
1.774	107.0638197
1.776	107.839151
1.778	109.0515978
1.78	110.6518547
1.782	113.1089963
1.784	115.4146152
1.786	118.8674763
1.788	122.7036528
1.79	125.892698
1.792	127.945037
1.794	130.5600936
1.796	132.4674882
1.798	135.1965145
1.8	136.6577169
1.802	136.6141737
1.804	137.7480904
1.806	138.4030019
1.808	139.1172872
1.81	140.379895
1.812	143.0413041
1.814	144.9118301
1.816	147.7711108
1.818	147.189219
1.82	148.1591131
1.822	148.9993471
1.824	149.0483143
1.826	148.5353308
1.828	150.1025925
1.83	153.8486224
1.832	156.6554313
1.834	155.7261764
1.836	156.783908
1.838	158.3466923
1.84	159.494786
1.842	161.6980933
1.844	163.5244307
1.846	164.2540382
1.848	166.3693665
1.85	170.1513735
1.852	162.5571846
1.854	161.796682
1.856	164.5219882
1.858	167.4873484
1.86	173.6207537
1.862	173.6020312
1.864	178.3215397
1.866	180.621039
1.868	172.6471009
1.87	170.5128155
1.872	171.244937
1.874	173.6687235
1.876	177.7987931
1.878	178.1745992
1.88	177.2735041
1.882	176.5552124
1.884	179.2354326
1.886	167.6062944
1.888	166.9875209
1.89	171.6854394
1.892	176.201293
1.894	173.5608169
1.896	173.1956768
1.898	172.0200355
1.9	172.5139354
1.902	161.4769453
1.904	157.5079152
1.906	157.6312407
1.908	161.3690172
1.91	165.0969416
1.912	161.7989626
1.914	160.7057894
1.916	159.2000988
1.918	151.5212337
1.92	148.368693
1.922	149.0269863
1.924	148.1140603
1.926	145.8413536
1.928	142.7841498
1.93	139.9881189
1.932	138.4085248
1.934	137.3514626
1.936	124.0070864
1.938	122.2258821
1.94	122.103752
1.942	122.7265308
1.944	123.7178629
1.946	122.54097
1.948	121.2197494
1.95	122.004159
1.952	114.2643002
1.954	110.06724
1.956	108.3411565
1.958	105.503243
1.96	103.773226
1.962	98.02865718
1.964	95.88886047
1.966	97.15882886
1.968	99.00512907
1.97	91.45825791
1.972	91.03697635
1.974	89.8477002
1.976	84.18057076
1.978	80.97547829
1.98	79.0190966
1.982	75.93984069
1.984	75.26591692
1.986	70.01378792
1.988	69.63634723
1.99	67.88094611
1.992	63.09968758
1.994	61.1325185
1.996	58.65939964
1.998	55.84297563
2	52.44965884
};
\addlegendentry{Style 1}
\addlegendentry{TFT Run 6}

\end{axis}

\end{tikzpicture}

==> typical_transformer_prediction.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{blue061253}{RGB}{0,61,253}
\definecolor{darkslategray51}{RGB}{51,51,51}
\definecolor{gainsboro222}{RGB}{222,222,222}

\begin{axis}[
height=4cm,
width=6.5cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none},
tick align=outside,
x grid style={gainsboro222},
xmajorgrids,
xmajorticks,
xmin=1.15, xmax=2.05,
xtick style={color=darkslategray51},
y grid style={gainsboro222},
ymajorgrids,
ymin=-8.99779487535595, ymax=189.650507239557,
ytick pos=left,
ytick style={color=darkslategray51}
]
\addplot [thick, red]
table {%
1.2	50.01553455
1.202	50.79330464
1.204	51.23681125
1.206	51.37713209
1.208	51.86603893
1.21	52.79485317
1.212	53.67357151
1.214	59.96856747
1.216	61.11947653
1.218	61.76495868
1.22	62.58781454
1.222	63.62765131
1.224	64.42990222
1.226	65.40954381
1.228	66.17382398
1.23	71.32967004
1.232	72.34699863
1.234	72.8271158
1.236	73.25342191
1.238	73.87853102
1.24	75.17567112
1.242	76.50762522
1.244	77.28479327
1.246	81.62013367
1.248	84.33936687
1.25	86.05188553
1.252	87.73422348
1.254	89.87213251
1.256	91.16279309
1.258	92.12252193
1.26	92.50911667
1.262	93.31088501
1.264	97.52407517
1.266	99.34893712
1.268	101.4412211
1.27	102.1847221
1.272	104.2309821
1.274	106.9990064
1.276	108.6599212
1.278	110.6191337
1.28	113.9783388
1.282	116.2527414
1.284	117.4154265
1.286	119.9921579
1.288	120.8930058
1.29	121.0605793
1.292	123.0114858
1.294	123.2559416
1.296	123.3959036
1.298	124.4067087
1.3	127.2872605
1.302	130.5343287
1.304	132.8669312
1.306	135.3756015
1.308	136.9077752
1.31	138.7757896
1.312	142.9348024
1.314	142.4989818
1.316	144.7963101
1.318	147.1735145
1.32	150.3710758
1.322	153.3968019
1.324	153.3542537
1.326	153.9017286
1.328	151.4537132
1.33	146.9151802
1.332	147.2724184
1.334	145.9086242
1.336	154.3699764
1.338	154.7234448
1.34	157.919416
1.342	164.5556408
1.344	165.4733884
1.346	165.8561515
1.348	160.7386292
1.35	162.0318977
1.352	165.8180767
1.354	164.2047215
1.356	163.2965971
1.358	165.116776
1.36	167.7752411
1.362	170.9668635
1.364	162.7049229
1.366	162.3754168
1.368	164.8674096
1.37	167.8255917
1.372	171.696188
1.374	175.4666551
1.376	174.7451942
1.378	175.5010553
1.38	176.3447454
1.382	167.6255441
1.384	170.204979
1.386	168.4334299
1.388	166.637253
1.39	163.4034407
1.392	161.3559948
1.394	162.3638897
1.396	163.2548765
1.398	155.2514527
1.4	153.3306536
1.402	154.4548309
1.404	155.1445652
1.406	158.3990008
1.408	163.2076945
1.41	164.1137459
1.412	164.6777694
1.414	153.5563165
1.416	149.1580039
1.418	150.7847337
1.42	153.9608798
1.422	154.6356884
1.424	153.7654785
1.426	151.4044659
1.428	149.1979508
1.43	147.6916471
1.432	136.4883344
1.434	139.0447862
1.436	137.7215496
1.438	138.7840487
1.44	137.9004734
1.442	134.4904199
1.444	131.552765
1.446	128.9462235
1.448	122.1387708
1.45	119.2708387
1.452	118.4509965
1.454	115.1286537
1.456	112.2428521
1.458	111.9406187
1.46	108.4542991
1.462	102.444637
1.464	101.0345532
1.466	92.58066433
1.468	90.15861795
1.47	87.58813839
1.472	86.31476088
1.474	86.13458474
1.476	83.00775849
1.478	81.0749676
1.48	78.37694844
1.482	72.07356673
1.484	70.07771599
1.486	69.99095409
1.488	69.6905772
1.49	68.32998598
1.492	66.25529711
1.494	59.44805243
1.496	56.60363401
1.498	53.35360242
1.5	51.42634804
1.502	47.76371833
1.504	44.23632156
1.506	41.35619836
1.508	37.91058568
1.51	35.68363127
1.512	33.88493252
1.514	33.68265389
1.516	32.34825348
1.518	31.2134868
1.52	30.22557837
1.522	28.83821301
1.524	26.88230828
1.526	24.97933285
1.528	22.84650993
1.53	20.54036422
1.532	20.05859454
1.534	18.03653992
1.536	16.22364284
1.538	15.95993985
1.54	15.79292467
1.542	14.25819093
1.544	12.71425312
1.546	10.95868431
1.548	9.978446366
1.55	12.48971903
1.552	10.99406631
1.554	8.489318106
1.556	7.032094576
1.558	6.777789628
1.56	5.573323736
1.562	5.185835797
1.564	3.835223829
1.566	7.596707447
1.568	7.659553589
1.57	6.485037513
1.572	5.574920364
1.574	4.435054365
1.576	3.130426213
1.578	2.130925089
1.58	0.806301801
1.582	3.704155241
1.584	5.285782951
1.586	4.227142788
1.588	3.040784579
1.59	2.224156827
1.592	1.754563074
1.594	1.102572105
1.596	0.442221644
1.598	0.031673403
1.6	5.641679663
1.602	5.695876632
1.604	5.536984994
1.606	5.40487193
1.608	5.573478131
1.61	5.276318298
1.612	4.896752779
1.614	4.097735813
1.616	8.68669476
1.618	10.26461473
1.62	10.68837105
1.622	10.44398369
1.624	9.924200293
1.626	9.607163352
1.628	9.351845898
1.63	8.997895222
1.632	8.564142299
1.634	15.05981939
1.636	15.42616945
1.638	15.1735395
1.64	14.98764792
1.642	14.99132459
1.644	15.03735903
1.646	15.05372891
1.648	14.93949051
1.65	21.13809748
1.652	22.31324937
1.654	22.48021701
1.656	22.43912704
1.658	22.51414332
1.66	22.68130581
1.662	22.87098306
1.664	23.02258936
1.666	27.28372453
1.668	30.22576918
1.67	30.78746569
1.672	31.01953449
1.674	31.03448797
1.676	31.43396249
1.678	31.78257522
1.68	32.18294977
1.682	32.49899717
1.684	39.18779394
1.686	40.53424311
1.688	41.16176591
1.69	41.3408443
1.692	41.65744474
1.694	42.19985364
1.696	42.76336373
1.698	43.24577094
1.7	49.0312071
1.702	51.55870439
1.704	52.52693054
1.706	53.31606677
1.708	53.75198662
1.71	54.20300817
1.712	54.77024496
1.714	55.54863258
1.716	55.41232951
1.718	61.81776211
1.72	63.01601644
1.722	63.68004806
1.724	64.32651943
1.726	64.93649318
1.728	65.83312139
1.73	66.29430167
1.732	66.52392465
1.734	72.93887518
1.736	74.97091481
1.738	76.52374108
1.74	78.219045
1.742	79.80707387
1.744	80.95571023
1.746	81.82190108
1.748	82.81031185
1.75	86.72918116
1.752	89.2494772
1.754	90.84741748
1.756	92.9830337
1.758	95.32285403
1.76	97.00591924
1.762	98.18290616
1.764	99.83602895
1.766	101.7462804
1.768	106.570481
1.77	106.6570408
1.772	107.0381024
1.774	107.0638197
1.776	107.839151
1.778	109.0515978
1.78	110.6518547
1.782	113.1089963
1.784	115.4146152
1.786	118.8674763
1.788	122.7036528
1.79	125.892698
1.792	127.945037
1.794	130.5600936
1.796	132.4674882
1.798	135.1965145
1.8	136.6577169
1.802	136.6141737
1.804	137.7480904
1.806	138.4030019
1.808	139.1172872
1.81	140.379895
1.812	143.0413041
1.814	144.9118301
1.816	147.7711108
1.818	147.189219
1.82	148.1591131
1.822	148.9993471
1.824	149.0483143
1.826	148.5353308
1.828	150.1025925
1.83	153.8486224
1.832	156.6554313
1.834	155.7261764
1.836	156.783908
1.838	158.3466923
1.84	159.494786
1.842	161.6980933
1.844	163.5244307
1.846	164.2540382
1.848	166.3693665
1.85	170.1513735
1.852	162.5571846
1.854	161.796682
1.856	164.5219882
1.858	167.4873484
1.86	173.6207537
1.862	173.6020312
1.864	178.3215397
1.866	180.621039
1.868	172.6471009
1.87	170.5128155
1.872	171.244937
1.874	173.6687235
1.876	177.7987931
1.878	178.1745992
1.88	177.2735041
1.882	176.5552124
1.884	179.2354326
1.886	167.6062944
1.888	166.9875209
1.89	171.6854394
1.892	176.201293
1.894	173.5608169
1.896	173.1956768
1.898	172.0200355
1.9	172.5139354
1.902	161.4769453
1.904	157.5079152
1.906	157.6312407
1.908	161.3690172
1.91	165.0969416
1.912	161.7989626
1.914	160.7057894
1.916	159.2000988
1.918	151.5212337
1.92	148.368693
1.922	149.0269863
1.924	148.1140603
1.926	145.8413536
1.928	142.7841498
1.93	139.9881189
1.932	138.4085248
1.934	137.3514626
1.936	124.0070864
1.938	122.2258821
1.94	122.103752
1.942	122.7265308
1.944	123.7178629
1.946	122.54097
1.948	121.2197494
1.95	122.004159
1.952	114.2643002
1.954	110.06724
1.956	108.3411565
1.958	105.503243
1.96	103.773226
1.962	98.02865718
1.964	95.88886047
1.966	97.15882886
1.968	99.00512907
1.97	91.45825791
1.972	91.03697635
1.974	89.8477002
1.976	84.18057076
1.978	80.97547829
1.98	79.0190966
1.982	75.93984069
1.984	75.26591692
1.986	70.01378792
1.988	69.63634723
1.99	67.88094611
1.992	63.09968758
1.994	61.1325185
1.996	58.65939964
1.998	55.84297563
2	52.44965884
};
\addplot [thick, black]
table {%
1.2	85.21707515
1.202	87.95027163
1.204	85.30091227
1.206	94.80582921
1.208	88.40071018
1.21	82.58602755
1.212	81.00087858
1.214	87.26205449
1.216	87.48338125
1.218	78.69939547
1.22	87.59295347
1.222	86.30735332
1.224	81.82202078
1.226	86.97656033
1.228	99.21723992
1.23	93.14952971
1.232	84.57165357
1.234	97.25009264
1.236	82.43653676
1.238	89.17770813
1.24	89.7958808
1.242	86.99580395
1.244	88.41741716
1.246	86.19122406
1.248	88.02161451
1.25	82.72331447
1.252	92.20393651
1.254	89.18846179
1.256	85.45230916
1.258	97.86222405
1.26	93.94684777
1.262	81.20747951
1.264	88.16346399
1.266	86.73603221
1.268	84.62603625
1.27	88.54338313
1.272	89.71624602
1.274	79.68080253
1.276	81.44306611
1.278	81.95362078
1.28	83.17374476
1.282	96.98893442
1.284	85.91873143
1.286	87.11410905
1.288	96.47566948
1.29	88.64418644
1.292	93.4382619
1.294	77.32583475
1.296	90.10967322
1.298	82.4030539
1.3	78.72036235
1.302	88.59880572
1.304	90.54495274
1.306	78.20285527
1.308	81.93324989
1.31	81.70565298
1.312	81.33353006
1.314	86.79725949
1.316	83.03726434
1.318	93.1832541
1.32	76.68845478
1.322	73.12961214
1.324	72.26980778
1.326	84.762551
1.328	76.4865272
1.33	67.31365377
1.332	77.38911076
1.334	77.48606571
1.336	86.78402226
1.338	68.54765501
1.34	76.82893579
1.342	78.13119506
1.344	83.82013695
1.346	76.50401896
1.348	78.91181734
1.35	75.55096506
1.352	75.26099718
1.354	78.30356747
1.356	82.46317801
1.358	80.52840531
1.36	85.50911776
1.362	83.08574043
1.364	83.99777178
1.366	83.03114782
1.368	82.33223097
1.37	66.85720802
1.372	89.25347196
1.374	91.2173816
1.376	78.78899127
1.378	81.39390842
1.38	90.1104172
1.382	79.93864773
1.384	81.85851812
1.386	78.49734036
1.388	75.30643376
1.39	82.78626299
1.392	88.47823481
1.394	79.05004718
1.396	82.17265025
1.398	83.21539013
1.4	92.22843619
1.402	87.48518229
1.404	73.89723227
1.406	76.03623846
1.408	73.9334525
1.41	86.07603399
1.412	77.35972961
1.414	83.78337473
1.416	76.48674157
1.418	72.71695102
1.42	66.48734508
1.422	73.5662874
1.424	91.07937399
1.426	69.87619768
1.428	86.08941684
1.43	80.74282836
1.432	84.04115972
1.434	75.24614247
1.436	87.99174075
1.438	80.23294916
1.44	73.98813069
1.442	82.41885907
1.444	72.57817072
1.446	77.33169476
1.448	86.68858561
1.45	84.60513273
1.452	76.58408766
1.454	81.34571568
1.456	77.35726669
1.458	65.87666164
1.46	80.25108896
1.462	80.49618904
1.464	78.44413061
1.466	75.14128217
1.468	74.25015945
1.47	76.98332713
1.472	77.63187494
1.474	77.86560262
1.476	86.2483703
1.478	82.11299352
1.48	83.06428667
1.482	65.81971141
1.484	81.66698305
1.486	76.83444054
1.488	85.37261806
1.49	67.46033575
1.492	84.1637839
1.494	81.92649023
1.496	84.59587599
1.498	84.05818675
1.5	79.24181367
1.502	95.42722744
1.504	80.17324676
1.506	77.44393812
1.508	79.51089195
1.51	76.52458285
1.512	85.23809955
1.514	83.72544262
1.516	79.7460071
1.518	92.78669191
1.52	87.23701385
1.522	75.64588148
1.524	79.15583566
1.526	89.42665482
1.528	85.55638075
1.53	81.94596256
1.532	72.25868268
1.534	77.42851502
1.536	89.3489957
1.538	80.29788222
1.54	79.63795934
1.542	75.4279041
1.544	78.38416424
1.546	73.37492432
1.548	67.22651476
1.55	76.69162704
1.552	76.17814063
1.554	88.78696529
1.556	76.99881464
1.558	74.78932495
1.56	81.23280859
1.562	85.11729359
1.564	78.08889303
1.566	80.75372645
1.568	86.6872688
1.57	95.48386956
1.572	82.99251666
1.574	84.44657311
1.576	82.64303497
1.578	81.91529838
1.58	91.55443282
1.582	86.91877181
1.584	82.86682777
1.586	87.50573665
1.588	86.45704661
1.59	86.28079823
1.592	83.61781334
1.594	82.90434033
1.596	97.36699579
1.598	93.28653841
1.6	77.40749361
1.602	81.87905595
1.604	89.70817838
1.606	90.49350778
1.608	80.88980861
1.61	84.48711988
1.612	86.21390812
1.614	84.17207212
1.616	91.8300255
1.618	88.02350909
1.62	88.25633037
1.622	89.95939493
1.624	88.51567864
1.626	82.16074355
1.628	87.96326633
1.63	96.1926402
1.632	81.93056955
1.634	83.51016955
1.636	91.27932247
1.638	86.33707103
1.64	91.23224444
1.642	93.60497157
1.644	96.82714808
1.646	84.44631062
1.648	97.55331337
1.65	93.2818745
1.652	81.54942956
1.654	92.95172441
1.656	101.0831661
1.658	88.74640227
1.66	91.91195625
1.662	96.26425979
1.664	88.22761169
1.666	84.05435613
1.668	101.5991398
1.67	96.81801222
1.672	88.77049474
1.674	95.18994838
1.676	84.75626055
1.678	89.57448298
1.68	75.65052974
1.682	88.98377902
1.684	91.7279014
1.686	82.60639588
1.688	95.78293621
1.69	96.72641281
1.692	85.21938485
1.694	81.82909876
1.696	95.60430704
1.698	93.05033274
1.7	93.48492374
1.702	98.98407728
1.704	95.78394654
1.706	81.60512289
1.708	74.53555141
1.71	85.9113228
1.712	85.12862296
1.714	85.6496711
1.716	88.85466326
1.718	81.77152006
1.72	86.69697577
1.722	74.26033572
1.724	87.22520315
1.726	94.84354455
1.728	96.749555
1.73	81.7723478
1.732	90.89454007
1.734	76.74494817
1.736	88.02742412
1.738	94.92571185
1.74	95.82722705
1.742	72.97221136
1.744	94.53036941
1.746	74.91722101
1.748	80.80737731
1.75	88.04862254
1.752	74.99103051
1.754	94.96376201
1.756	74.99700045
1.758	90.23553285
1.76	86.42390602
1.762	81.02505859
1.764	75.66550535
1.766	79.03098061
1.768	86.96447087
1.77	72.15824777
1.772	89.44218907
1.774	69.47387745
1.776	72.38125257
1.778	84.01579132
1.78	84.9589241
1.782	89.74597741
1.784	81.58140726
1.786	79.92445319
1.788	88.29291658
1.79	78.21235513
1.792	71.63909168
1.794	73.83981085
1.796	71.68920178
1.798	73.94642954
1.8	82.14576891
1.802	83.184536
1.804	78.67647294
1.806	73.99434747
1.808	82.04480576
1.81	85.01306669
1.812	82.95819603
1.814	80.55290265
1.816	79.91502256
1.818	79.22686376
1.82	87.06182675
1.822	81.74963663
1.824	81.46583725
1.826	83.77460615
1.828	75.80616025
1.83	83.81686295
1.832	78.80595227
1.834	82.24425938
1.836	81.75154754
1.838	69.12141515
1.84	83.15001179
1.842	77.25697172
1.844	87.70091919
1.846	79.82898439
1.848	77.93963552
1.85	81.23903589
1.852	74.03373582
1.854	84.31710186
1.856	72.44449808
1.858	81.7810413
1.86	78.10894446
1.862	71.99835005
1.864	76.94438233
1.866	78.47919658
1.868	77.45039321
1.87	79.60314526
1.872	71.59991211
1.874	84.73201046
1.876	72.8058728
1.878	86.89802968
1.88	79.75322932
1.882	74.31047436
1.884	85.70913732
1.886	74.32724532
1.888	85.85112803
1.89	73.53525526
1.892	74.74891706
1.894	76.07741245
1.896	87.51826182
1.898	84.36806927
1.9	75.97722361
1.902	74.60273963
1.904	87.41376805
1.906	79.21269687
1.908	79.67992685
1.91	83.0123237
1.912	61.34343747
1.914	66.56010487
1.916	74.01869568
1.918	68.49647884
1.92	75.04976291
1.922	77.9596616
1.924	87.18975762
1.926	69.19527849
1.928	84.74096936
1.93	71.4438492
1.932	71.88927797
1.934	79.16788093
1.936	78.77961388
1.938	69.2766014
1.94	80.08978907
1.942	72.09548618
1.944	84.35798944
1.946	74.2272129
1.948	81.02552646
1.95	78.46488028
1.952	82.80456896
1.954	76.68247294
1.956	77.59736953
1.958	80.46202235
1.96	73.90873247
1.962	92.32468057
1.964	83.83570982
1.966	78.37431258
1.968	83.64048604
1.97	74.16084086
1.972	77.46472499
1.974	65.05810979
1.976	82.17977478
1.978	66.98981898
1.98	89.5633578
1.982	87.96174008
1.984	75.51083947
1.986	72.88000638
1.988	84.79211747
1.99	78.62520767
1.992	76.22620442
1.994	80.52181982
1.996	82.83464664
1.998	67.54440741
2	79.23051993
};
\end{axis}

\end{tikzpicture}
